An MMSE Lower Bound via Poincar\'e Inequality

This paper studies the minimum mean squared error (MMSE) of estimating $\mathbf{X} \in \mathbb{R}^d$ from the noisy observation $\mathbf{Y} \in \mathbb{R}^k$, under the assumption that the noise (i.e., $\mathbf{Y}|\mathbf{X}$) is a member of the exponential family. The paper provides a new lower bound on the MMSE. Towards this end, an alternative representation of the MMSE is first presented, which is argued to be useful in deriving closed-form expressions for the MMSE. This new representation is then used together with the Poincar\'e inequality to provide a new lower bound on the MMSE. Unlike, for example, the Cram\'{e}r-Rao bound, the new bound holds for all possible distributions on the input $\mathbf{X}$. Moreover, the lower bound is shown to be tight in the high-noise regime for the Gaussian noise setting under the assumption that $\mathbf{X}$ is sub-Gaussian. Finally, several numerical examples are shown which demonstrate that the bound performs well in all noise regimes.

==> BPSK_Lower_Bound_V2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.8cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma{}_N^\text{2}$},
ymin=-2.97539770599542e-14,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.25,0.3)},anchor=west}
]
\addplot [color=black, solid, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	-2.22044604925031e-16\\
0.000121198279360442	6.83897383169096e-14\\
0.00044175708140573	-2.22044604925031e-16\\
0.000962676406135866	-4.44089209850063e-16\\
0.00168395625355085	-2.22044604925031e-16\\
0.00260559662365068	4.44089209850063e-16\\
0.00372759751643535	0\\
0.00504995893190488	0\\
0.00657268087005925	0\\
0.00829576333089847	0\\
0.0102192063144225	2.22044604925031e-16\\
0.0123430098206314	-2.22044604925031e-16\\
0.0146671738495252	-2.22044604925031e-16\\
0.0171916984011038	1.11022302462516e-16\\
0.0199165834753673	0\\
0.0228418290723156	0\\
0.0259674351919487	-2.22044604925031e-16\\
0.0292934018342667	-2.22044604925031e-16\\
0.0328197289992695	-2.22044604925031e-16\\
0.0365464166869572	0\\
0.0404734648973298	2.22044604925031e-16\\
0.0446008736303871	0\\
0.0489286428861294	0\\
0.0534567726645565	6.66133814775094e-16\\
0.0581852629656684	1.72084568816899e-14\\
0.0631141137894651	2.55462317966249e-13\\
0.0682433251359467	2.76578759894619e-12\\
0.0735728970051132	2.31094032798751e-11\\
0.0791028293969646	1.54566026644432e-10\\
0.0848331223115007	8.52753867519596e-10\\
0.0907637757487217	3.97963595410999e-09\\
0.0968947897086276	1.60461322007421e-08\\
0.103226164191218	5.69104290359945e-08\\
0.109757899196494	1.80275274486164e-07\\
0.116489994724454	5.16741343825622e-07\\
0.123422450775099	1.35542294477098e-06\\
0.13055526734843	3.28506252678107e-06\\
0.137888444444444	7.41851091967671e-06\\
0.145421982063144	1.57235061363226e-05\\
0.153155880204529	3.14762369983956e-05\\
0.161090138868598	5.9841138812744e-05\\
0.169224758055353	0.00010856058900377\\
0.177559737764792	0.000188712968224425\\
0.186095077996916	0.000315470339132706\\
0.194830778751725	0.000508763471275264\\
0.203766840029218	0.000793749153013112\\
0.212903261829397	0.00120097885234072\\
0.22224004415226	0.00176619146707668\\
0.231777186997809	0.00252969360642907\\
0.241514690366042	0.00353534118121501\\
0.25145255425696	0.00482918603086291\\
0.261590778670562	0.0064578912956077\\
0.27192936360685	0.00846704268257903\\
0.282468309065823	0.0108994873715926\\
0.29320761504748	0.0137938198095727\\
0.304147281551822	0.017183108614248\\
0.315287308578849	0.0210939270134982\\
0.326627696128561	0.0255457162224616\\
0.338168444200958	0.0305504812650258\\
0.349909552796039	0.0361127947544259\\
0.361851021913806	0.0422300672818562\\
0.373992851554257	0.0488930332926922\\
0.386335041717393	0.0560863977831438\\
0.398877592403214	0.0637895905045824\\
0.41162050361172	0.0719775791700622\\
0.424563775342911	0.080621700062645\\
0.437707407596786	0.0896904723117731\\
0.451051400373346	0.0991503700645429\\
0.464595753672592	0.108966534232227\\
0.478340467494522	0.119103412071361\\
0.492285541839137	0.129525318382918\\
0.506430976706436	0.140196916540984\\
0.520776772096421	0.1510836209395\\
0.53532292800909	0.162151924900837\\
0.550069444444444	0.173369659712615\\
0.565016321402484	0.184706191469779\\
0.580163558883208	0.196132562821962\\
0.595511156886616	0.20762158685527\\
0.61105911541271	0.219147900069763\\
0.626807434461489	0.230687981036484\\
0.642756114032952	0.24222014077798\\
0.6589051541271	0.253724490318307\\
0.675254554743933	0.265182890223942\\
0.691804315883451	0.276578886347685\\
0.708554437545654	0.287897635391981\\
0.725504919730541	0.299125823362529\\
0.742655762438114	0.310251579482421\\
0.760006965668371	0.321264387688969\\
0.777558529421313	0.332154997439687\\
0.79531045369694	0.34291533520907\\
0.813262738495252	0.35353841776076\\
0.831415383816249	0.364018268026705\\
0.84976838965993	0.374349834211526\\
0.868321756026297	0.384528912562444\\
0.887075482915348	0.394552074098233\\
0.906029570327084	0.404416595470826\\
0.925184018261505	0.414120394036656\\
0.944538826718611	0.423661967138058\\
0.964093995698401	0.43304033553509\\
0.983849525200877	0.442254990882248\\
1.00380541522604	0.45130584711031\\
1.02396166577388	0.460193195548976\\
1.04431827684441	0.468917663609313\\
1.06487524843763	0.477480176834628\\
1.08563258055353	0.485881924123224\\
1.10659027319211	0.494124325925281\\
1.12774832635338	0.502209005218049\\
1.14910674003733	0.510137761067888\\
1.17066551424397	0.517912544593834\\
1.1924246489733	0.525535437154759\\
1.21438414422531	0.533008630590528\\
1.236544	0.5403344093564\\
1.25890421629738	0.547515134399071\\
1.28146479311744	0.554553228632036\\
1.30422573046019	0.561451163877109\\
1.32718702832562	0.568211449147969\\
1.35034868671374	0.574836620160311\\
1.37371070562454	0.581329229961596\\
1.39727308505803	0.587691840581391\\
1.4210358250142	0.593927015610877\\
1.44499892549306	0.600037313627309\\
1.4691623864946	0.606025282385913\\
1.49352620801883	0.611893453708017\\
1.51809039006574	0.617644339000135\\
1.54285493263534	0.623280425344127\\
1.56781983572762	0.628804172103707\\
1.59298509934259	0.634218007997228\\
1.61835072348024	0.639524328591029\\
1.64391670814057	0.64472549417164\\
1.66968305332359	0.64982382795883\\
1.6956497590293	0.654821614624864\\
1.72181682525769	0.659721099088469\\
1.74818425200877	0.664524485554841\\
1.77475203928253	0.669233936775674\\
1.80152018707897	0.673851573505561\\
1.8284886953981	0.678379474133315\\
1.85565756423992	0.682819674468777\\
1.88302679360442	0.687174167667485\\
1.9105963834916	0.69144490427725\\
1.93836633390147	0.695633792392229\\
1.96633664483402	0.699742697901429\\
1.99450731628926	0.703773444819888\\
2.02287834826719	0.707727815691873\\
2.05144974076779	0.711607552056547\\
2.08022149379109	0.715414354967439\\
2.10919360733707	0.719149885557967\\
2.13836608140573	0.722815765646019\\
2.16773891599708	0.726413578371328\\
2.19731211111111	0.729944868860007\\
2.22708566674783	0.733411144911215\\
2.25705958290723	0.736813877701448\\
2.28723385958932	0.740154502502418\\
2.31760849679409	0.743434419408951\\
2.34818349452155	0.746654994073701\\
2.37895885277169	0.749817558445858\\
2.40993457154452	0.752923411511284\\
2.44111065084003	0.755973820032117\\
2.47248709065823	0.758970019283277\\
2.50406389099911	0.761913213784976\\
2.53584105186267	0.764804578029122\\
2.56781857324892	0.767645257198542\\
2.59999645515786	0.770436367877895\\
2.63237469758948	0.773178998755269\\
2.66495330054379	0.775874211313616\\
2.69773226402078	0.778523040511367\\
2.73071158802045	0.781126495451613\\
2.76389127254281	0.783685560039366\\
2.79727131758786	0.786201193626505\\
2.83085172315559	0.788674331644099\\
2.864632489246	0.791105886221861\\
2.8986136158591	0.793496746794557\\
2.93279510299489	0.795847780695256\\
2.96717695065336	0.798159833735354\\
3.00175915883451	0.800433730771348\\
3.03654172753835	0.802670276258385\\
3.07152465676487	0.804870254790626\\
3.10670794651408	0.807034431628536\\
3.14209159678598	0.809163553213185\\
3.17767560758055	0.811258347667711\\
3.21345997889782	0.813319525286098\\
3.24944471073777	0.815347779009446\\
3.2856298031004	0.817343784889909\\
3.32201525598572	0.819308202542519\\
3.35860106939372	0.821241675585097\\
3.39538724332441	0.823144832066464\\
3.43237377777778	0.825018284883207\\
3.46956067275383	0.82686263218519\\
3.50694792825258	0.828678457770091\\
3.544535544274	0.830466331467171\\
3.58232352081812	0.832226809510534\\
3.62031185788491	0.833960434902117\\
3.65850055547439	0.835667737764646\\
3.69688961358656	0.837349235684813\\
3.73547903222141	0.839005434046905\\
3.77426881137895	0.840636826357127\\
3.81325895105917	0.842243894558852\\
3.85244945126207	0.843827109339046\\
3.89184031198766	0.845386930426087\\
3.93143153323594	0.846923806879199\\
3.9712231150069	0.848438177369752\\
4.01121505730054	0.849930470454621\\
4.05140736011687	0.851401104841835\\
4.09180002345589	0.85285048964873\\
4.13239304731759	0.8542790246528\\
4.17318643170197	0.855687100535471\\
4.21418017660904	0.857075099118978\\
4.2553742820388	0.85844339359655\\
4.29676874799123	0.859792348756096\\
4.33836357446636	0.861122321197566\\
4.38015876146417	0.862433659544185\\
4.42215430898466	0.863726704647714\\
4.46435021702784	0.865001789787942\\
4.5067464855937	0.866259240866542\\
4.54934311468225	0.867499376595485\\
4.59214010429348	0.868722508680145\\
4.6351374544274	0.869928941997275\\
4.678335165084	0.871118974767983\\
4.72173323626329	0.872292898725868\\
4.76533166796526	0.873450999280452\\
4.80913046018992	0.874593555676049\\
4.85312961293726	0.875720841146207\\
4.89732912620729	0.876833123063846\\
4.941729	0.877930663087229\\
4.9863292343154	0.879013717301885\\
5.03112982915348	0.880082536358595\\
5.07613078451424	0.881137365607579\\
5.1213321003977	0.882178445228964\\
5.16673377680383	0.883206010359682\\
5.21233581373265	0.884220291216863\\
5.25813821118416	0.885221513217858\\
5.30414096915835	0.886209897096979\\
5.35034408765522	0.887185659019044\\
5.39674756667478	0.888149010689844\\
5.44335140621703	0.889100159463595\\
5.49015560628196	0.890039308447489\\
5.53716016686957	0.890966656603411\\
5.58436508797987	0.891882398846915\\
5.63177036961286	0.892786726143532\\
5.67937601176853	0.893679825602504\\
5.72718201444688	0.894561880567991\\
5.77518837764792	0.895433070707858\\
5.82339510137164	0.896293572100083\\
5.87180218561805	0.897143557316878\\
5.92040963038714	0.897983195506575\\
5.96921743567892	0.898812652473348\\
6.01822560149339	0.899632090754831\\
6.06743412783054	0.900441669697702\\
6.11684301469037	0.90124154553127\\
6.16645226207288	0.902031871439151\\
6.21626186997809	0.902812797629067\\
6.26627183840597	0.903584471400827\\
6.31648216735655	0.904347037212547\\
6.3668928568298	0.905100636730868\\
6.41750390682575	0.905845408965244\\
6.46831531734437	0.906581490186264\\
6.51932708838568	0.907309014128206\\
6.57053921994968	0.908028111975711\\
6.62195171203636	0.908738912434711\\
6.67356456464573	0.909441541787633\\
6.72537777777778	0.910136123947194\\
6.77739135143251	0.910822780508837\\
6.82960528560993	0.911501630801845\\
6.88201958031004	0.91217279193917\\
6.93463423553283	0.912836378866001\\
6.98744925127831	0.913492504407135\\
7.04046462754647	0.914141279313147\\
7.09368036433731	0.914782812305422\\
7.14709646165084	0.915417210120069\\
7.20071291948705	0.916044577550744\\
7.25452973784595	0.916665017490422\\
7.30854691672754	0.917278630972134\\
7.36276445613181	0.917885517208718\\
7.41718235605876	0.918485773631578\\
7.4718006165084	0.919079495928517\\
7.52661923748072	0.919666778080642\\
7.58163821897573	0.920247712398369\\
7.63685756099343	0.920822389556568\\
7.6922772635338	0.921390898628854\\
7.74789732659687	0.921953327121054\\
7.80371775018261	0.922509761003874\\
7.85973853429105	0.923060284744786\\
7.91595967892216	0.923604981339152\\
7.97238118407597	0.924143932340612\\
8.02900304975246	0.924677217890747\\
8.08582527595163	0.925204916748051\\
8.14284786267348	0.925727106316207\\
8.20007080991802	0.926243862671711\\
8.25749411768525	0.926755260590844\\
8.31511778597516	0.927261373576013\\
8.37294181478776	0.92776227388148\\
8.43096620412304	0.928258032538498\\
8.48919095398101	0.928748719379856\\
8.54761606436166	0.929234403063865\\
8.606241535265	0.929715151097792\\
8.66506736669102	0.930191029860751\\
8.72409355863972	0.930662104626072\\
8.78332011111111	0.931128439583166\\
8.84274702410518	0.931590097858881\\
8.90237429762195	0.932047141538388\\
8.96220193166139	0.932499631685577\\
9.02222992622352	0.93294762836301\\
9.08245828130833	0.933391190651415\\
9.14288699691584	0.933830376668745\\
9.20351607304602	0.934265243588814\\
9.26434550969889	0.934695847659513\\
9.32537530687444	0.935122244220622\\
9.38660546457268	0.935544487721232\\
9.4480359827936	0.935962631736773\\
9.50966686153721	0.936376728985675\\
9.57149810080351	0.936786831345661\\
9.63352970059248	0.937192989869676\\
9.69576166090415	0.937595254801476\\
9.7581939817385	0.937993675590876\\
9.82082666309553	0.938388300908662\\
9.88365970497524	0.938779178661186\\
9.94669310737765	0.939166356004639\\
10.0099268703027	0.939549879359022\\
10.0733609937505	0.939929794421811\\
10.136995477721	0.940306146181347\\
10.2008303222141	0.940678978929906\\
10.2648655272299	0.941048336276514\\
10.3291010927684	0.9414142611595\\
10.3935370188296	0.941776795858756\\
10.4581733054135	0.942135982007757\\
10.5230099525201	0.942491860605316\\
10.5880469601493	0.942844472027102\\
10.6532843283013	0.943193856036912\\
10.7187220569759	0.943540051797705\\
10.7843601461732	0.943883097882409\\
10.8501985958932	0.944223032284508\\
10.9162374061359	0.944559892428397\\
10.9824765769012	0.944893715179537\\
11.0489161081893	0.945224536854391\\
11.115556	0.94555239323016\\
11.1823962523334	0.945877319554318\\
11.2494368651895	0.946199350553955\\
11.3166778385683	0.946518520444923\\
11.3841191724698	0.946834862940804\\
11.4517608668939	0.94714841126169\\
11.5196029218408	0.94745919814279\\
11.5876453373103	0.947767255842858\\
11.6558881133025	0.948072616152458\\
11.7243312498174	0.948375310402059\\
11.792974746855	0.948675369469966\\
11.8618186044152	0.948972823790101\\
11.9308628224982	0.94926770335962\\
12.0001074011038	0.949560037746385\\
12.0695523402321	0.949849856096283\\
12.1391976398831	0.950137187140409\\
12.2090433000568	0.950422059202094\\
12.2790893207532	0.950704500203813\\
12.3493357019722	0.950984537673937\\
12.419782443714	0.951262198753374\\
12.4904295459784	0.951537510202063\\
12.5612770087655	0.951810498405354\\
12.6323248320753	0.952081189380257\\
12.7035730159078	0.952349608781574\\
12.775021560263	0.952615781907916\\
12.8466704651408	0.95287973370759\\
12.9185197305414	0.953141488784395\\
12.9905693564646	0.953401071403288\\
13.0628193429105	0.95365850549595\\
13.1352696898791	0.953913814666249\\
13.2079203973703	0.954167022195595\\
13.2807714653843	0.954418151048189\\
13.353822893921	0.954667223876185\\
13.4270746829803	0.954914263024748\\
13.5005268325623	0.955159290537011\\
13.574179342667	0.955402328158951\\
13.6480322132944	0.955643397344167\\
13.7220854444444	0.955882519258568\\
13.7963390361172	0.956119714784981\\
13.8707929883126	0.956355004527661\\
13.9454473010308	0.956588408816732\\
14.0203019742716	0.956819947712536\\
14.0953570080351	0.957049641009904\\
14.1706124023212	0.957277508242355\\
14.2460681571301	0.957503568686206\\
14.3217242724617	0.957727841364618\\
14.3975807483159	0.957950345051565\\
14.4736375846928	0.958171098275726\\
14.5498947815924	0.958390119324313\\
14.6263523390147	0.958607426246829\\
14.7030102569597	0.958823036858751\\
14.7798685354273	0.959036968745157\\
14.8569271744177	0.959249239264282\\
14.9341861739307	0.959459865551009\\
15.0116455339664	0.959668864520304\\
15.0893052545248	0.959876252870581\\
15.1671653356059	0.960082047087017\\
15.2452257772096	0.9602862634448\\
15.3234865793361	0.960488918012323\\
15.4019477419852	0.960690026654323\\
15.4806092651571	0.96088960503496\\
15.5594711488516	0.961087668620851\\
15.6385333930687	0.961284232684039\\
15.7177959978086	0.961479312304918\\
15.7972589630712	0.961672922374861\\
15.8769222888564	0.961865077600273\\
15.9567859751644	0.962055792502896\\
16.036850021995	0.962245081425004\\
16.1171144293483	0.962432958530848\\
16.1975791972243	0.962619437809533\\
16.2782443256229	0.962804533077603\\
16.3591098145443	0.962988257981589\\
16.4401756639883	0.963170626000504\\
16.521441873955	0.963351650448298\\
16.6029084444444	0.963531344476278\\
16.6845753754565	0.963709721075476\\
16.7664426669913	0.963886793078986\\
16.8485103190488	0.964062573164256\\
16.9307783316289	0.964237073855346\\
17.0132467047318	0.964410307525139\\
17.0959154383573	0.964582286397531\\
17.1787845325055	0.964753022549564\\
17.2618539871764	0.964922527913542\\
17.3451238023699	0.9650908142791\\
17.4285939780862	0.965257893295242\\
17.5122645143251	0.965423776472347\\
17.5961354110868	0.965588475184139\\
17.6802066683711	0.965752000669627\\
17.7644782861781	0.96591436403501\\
17.8489502645078	0.966075576255553\\
17.9336226033601	0.966235648177434\\
18.0184953027352	0.966394590519556\\
18.1035683626329	0.96655241387533\\
18.1888417830533	0.966709128714437\\
18.2743155639964	0.966864745384548\\
18.3599897054622	0.96701927411303\\
18.4458642074507	0.967172725008613\\
18.5319390699619	0.967325108063036\\
18.6182142929957	0.967476433152667\\
18.7046898765522	0.967626710040092\\
18.7913658206314	0.967775948375686\\
18.8782421252333	0.967924157699152\\
18.9653187903579	0.968071347441038\\
19.0525958160052	0.968217526924231\\
19.1400732021752	0.968362705365427\\
19.2277509488678	0.968506891876573\\
19.3156290560831	0.968650095466296\\
19.4037075238211	0.9687923250413\\
19.4919863520818	0.968933589407742\\
19.5804655408652	0.969073897272598\\
19.6691450901713	0.969213257244986\\
19.758025	0.969351677837492\\
19.8471052703514	0.969489167467458\\
19.9363859012256	0.969625734458258\\
20.0258668926224	0.969761387040551\\
20.1155482445419	0.969896133353518\\
20.205429956984	0.970029981446074\\
20.2955120299489	0.970162939278071\\
20.3857944634364	0.970295014721469\\
20.4762772574466	0.970426215561502\\
20.5669604119796	0.970556549497819\\
20.6578439270352	0.970686024145607\\
20.7489278026134	0.970814647036702\\
20.8402120387144	0.970942425620678\\
20.9316966353381	0.971069367265921\\
21.0233815924844	0.97119547926069\\
21.1152669101534	0.971320768814155\\
21.2073525883451	0.971445243057427\\
21.2996386270595	0.971568909044566\\
21.3921250262966	0.971691773753578\\
21.4848117860563	0.971813844087395\\
21.5776989063388	0.971935126874842\\
21.6707863871439	0.972055628871589\\
21.7640742284717	0.972175356761085\\
21.8575624303222	0.972294317155484\\
21.9512509926954	0.972412516596555\\
22.0451399155913	0.972529961556578\\
22.1392291990098	0.972646658439224\\
22.2335188429511	0.972762613580428\\
22.328008847415	0.972877833249246\\
22.4226992124016	0.972992323648697\\
22.5175899379109	0.973106090916597\\
22.6126810239429	0.97321914112638\\
22.7079724704975	0.973331480287901\\
22.8034642775749	0.973443114348236\\
22.8991564451749	0.973554049192469\\
22.9950489732976	0.973664290644457\\
23.091141861943	0.9737738444676\\
23.1874351111111	0.973882716365587\\
23.2839287208019	0.973990911983137\\
23.3806226910153	0.974098436906731\\
23.4775170217515	0.974205296665326\\
23.5746117130103	0.974311496731069\\
23.6719067647918	0.974417042519989\\
23.769402177096	0.974521939392692\\
23.8670979499229	0.974626192655036\\
23.9649940832725	0.9747298075588\\
24.0630905771447	0.974832789302345\\
24.1613874315397	0.97493514303126\\
24.2598846464573	0.975036873839009\\
24.3585822218976	0.975137986767559\\
24.4574801578606	0.975238486808003\\
24.5565784543462	0.975338378901175\\
24.6558771113546	0.975437667938256\\
24.7553761288857	0.975536358761369\\
24.8550755069394	0.975634456164169\\
24.9549752455158	0.975731964892426\\
25.0550753446149	0.975828889644592\\
25.1553758042367	0.975925235072371\\
25.2558766243811	0.97602100578127\\
25.3565778050483	0.976116206331152\\
25.4574793462381	0.976210841236779\\
25.5585812479507	0.976304914968338\\
25.6598835101859	0.976398431951978\\
25.7613861329438	0.976491396570318\\
25.8630891162243	0.97658381316297\\
25.9649924600276	0.976675686027037\\
26.0670961643536	0.976767019417612\\
26.1694002292022	0.976857817548274\\
26.2719046545735	0.976948084591567\\
26.3746094404675	0.977037824679481\\
26.4775145868842	0.977127041903924\\
26.5806200938236	0.977215740317187\\
26.6839259612856	0.977303923932401\\
26.7874321892704	0.977391596723995\\
26.8911387777778	0.977478762628136\\
26.9950457268079	0.977565425543174\\
27.0991530363607	0.977651589330076\\
27.2034607064362	0.977737257812856\\
27.3079687370343	0.977822434778996\\
27.4126771281552	0.977907123979865\\
27.5175858797987	0.977991329131132\\
27.6226949919649	0.97807505391317\\
27.7280044646538	0.97815830197146\\
27.8335142978654	0.978241076916986\\
27.9392244915997	0.978323382326626\\
28.0451350458567	0.978405221743534\\
28.1512459606363	0.978486598677528\\
28.2575572359386	0.978567516605458\\
28.3640688717637	0.978647978971581\\
28.4707808681114	0.978727989187925\\
28.5776932249817	0.97880755063465\\
28.6848059423748	0.978886666660405\\
28.7921190202906	0.97896534058268\\
28.899632458729	0.979043575688151\\
29.0073462576901	0.979121375233024\\
29.1152604171739	0.979198742443374\\
29.2233749371804	0.979275680515476\\
29.3316898177096	0.979352192616138\\
29.4402050587615	0.979428281883024\\
29.548920660336	0.979503951424974\\
29.6578366224332	0.979579204322324\\
29.7669529450532	0.979654043627217\\
29.8762696281958	0.979728472363911\\
29.9857866718611	0.979802493529087\\
30.095504076049	0.979876110092146\\
30.2054218407597	0.97994932499551\\
30.315539965993	0.980022141154913\\
30.4258584517491	0.980094561459692\\
30.5363772980278	0.980166588773072\\
30.6470965048292	0.980238225932451\\
30.7580160721532	0.980309475749674\\
30.869136	0.980380341011314\\
30.9804562883695	0.980450824478942\\
31.0919769372616	0.980520928889391\\
31.2036979466764	0.980590656955031\\
31.3156193166139	0.98066001136402\\
31.4277410470741	0.980728994780572\\
31.540063138057	0.980797609845204\\
31.6525855895625	0.980865859174996\\
31.7653084015908	0.980933745363835\\
31.8782315741417	0.981001270982663\\
31.9913551072153	0.981068438579719\\
32.1046790008116	0.98113525068078\\
32.2182032549306	0.981201709789397\\
32.3319278695723	0.981267818387133\\
32.4458528447366	0.981333578933786\\
32.5599781804237	0.981398993867627\\
32.6743038766334	0.981464065605618\\
32.7888299333658	0.98152879654364\\
32.9035563506209	0.981593189056711\\
33.0184831283987	0.981657245499204\\
33.1336102666991	0.98172096820506\\
33.2489377655223	0.981784359488003\\
33.3644656248681	0.98184742164175\\
33.4801938447366	0.981910156940215\\
33.5961224251278	0.981972567637715\\
33.7122513660417	0.982034655969175\\
33.8285806674783	0.982096424150323\\
33.9451103294376	0.982157874377892\\
34.0618403519195	0.982219008829811\\
34.1787707349241	0.9822798296654\\
34.2959014784514	0.982340339025561\\
34.4132325825014	0.982400539032964\\
34.5307640470741	0.982460431792235\\
34.6484958721695	0.982520019390136\\
34.7664280577875	0.982579303895753\\
34.8845606039283	0.982638287360669\\
35.0028935105917	0.982696971819145\\
35.1214267777778	0.982755359288292\\
35.2401604054866	0.982813451768248\\
35.359094393718	0.982871251242346\\
35.4782287424722	0.982928759677286\\
35.5975634517491	0.982985979023296\\
35.7170985215486	0.983042911214306\\
35.8368339518708	0.983099558168104\\
35.9567697427157	0.983155921786499\\
36.0769058940833	0.983212003955484\\
36.1972424059735	0.983267806545389\\
36.3177792783865	0.983323331411038\\
36.4385165113221	0.983378580391904\\
36.5594541047805	0.983433555312262\\
36.6805920587615	0.983488257981335\\
36.8019303732652	0.983542690193448\\
36.9234690482915	0.983596853728172\\
37.0452080838406	0.98365075035047\\
37.1671474799124	0.98370438181084\\
37.2892872365068	0.983757749845458\\
37.4116273536239	0.983810856176316\\
37.5341678312637	0.983863702511366\\
37.6569086694262	0.98391629054465\\
37.7798498681114	0.983968621956442\\
37.9029914273192	0.984020698413378\\
38.0263333470498	0.984072521568589\\
38.149875627303	0.984124093061836\\
38.2736182680789	0.984175414519632\\
38.3975612693775	0.984226487555379\\
38.5217046311988	0.984277313769487\\
38.6460483535427	0.984327894749504\\
38.7705924364094	0.984378232070238\\
38.8953368797987	0.98442832729388\\
39.0202816837107	0.984478181970123\\
39.1454268481454	0.984527797636287\\
39.2707723731028	0.98457717581743\\
39.3963182585829	0.984626318026471\\
39.5220645045857	0.984675225764304\\
39.6480111111111	0.984723900519911\\
39.7741580781593	0.984772343770477\\
39.9005054057301	0.984820556981501\\
40.0270530938236	0.984868541606908\\
40.1538011424397	0.984916299089157\\
40.2807495515786	0.984963830859348\\
40.4078983212402	0.985011138337335\\
40.5352474514244	0.985058222931823\\
40.6627969421313	0.985105086040482\\
40.7905467933609	0.985151729050042\\
40.9184970051132	0.985198153336405\\
41.0466475773882	0.985244360264736\\
41.1749985101859	0.985290351189571\\
41.3035498035062	0.985336127454914\\
41.4323014573492	0.985381690394331\\
41.561253471715	0.985427041331055\\
41.6904058466034	0.985472181578076\\
41.8197585820145	0.985517112438235\\
41.9493116779482	0.985561835204325\\
42.0790651344047	0.985606351159177\\
42.2090189513838	0.985650661575754\\
42.3391731288856	0.985694767717241\\
42.4695276669102	0.98573867083714\\
42.6000825654573	0.985782372179352\\
42.7308378245272	0.985825872978269\\
42.8617934441198	0.985869174458859\\
42.9929494242351	0.985912277836756\\
43.124305764873	0.985955184318341\\
43.2558624660336	0.985997895100827\\
43.3876195277169	0.986040411372345\\
43.5195769499229	0.986082734312024\\
43.6517347326516	0.986124865090075\\
43.7840928759029	0.986166804867869\\
43.916651379677	0.986208554798019\\
44.0494102439737	0.986250116024458\\
44.1823694687931	0.986291489682518\\
44.3155290541352	0.986332676899008\\
44.448889	0.986373678792289\\
44.5824493063875	0.986414496472351\\
44.7162099732976	0.986455131040889\\
44.8501710007305	0.986495583591374\\
44.984332388686	0.98653585520913\\
45.1186941371642	0.986575946971405\\
45.2532562461651	0.986615859947445\\
45.3880187156887	0.98665559519856\\
45.5229815457349	0.986695153778201\\
45.6581447363039	0.986734536732026\\
45.7935082873955	0.98677374509797\\
45.9290721990098	0.986812779906313\\
46.0648364711468	0.986851642179747\\
46.2008011038065	0.986890332933445\\
46.3369660969889	0.986928853175126\\
46.4733314506939	0.98696720390512\\
46.6098971649217	0.987005386116433\\
46.7466632396721	0.987043400794814\\
46.8836296749452	0.987081248918813\\
47.020796470741	0.987118931459849\\
47.1581636270595	0.987156449382271\\
47.2957311439007	0.987193803643418\\
47.4334990212645	0.987230995193682\\
47.571467259151	0.987268024976566\\
47.7096358575603	0.987304893928748\\
47.8480048164922	0.987341602980135\\
47.9865741359468	0.987378153053925\\
48.1253438159241	0.987414545066665\\
48.264313856424	0.987450779928306\\
48.4034842574466	0.987486858542263\\
48.542855018992	0.987522781805468\\
48.68242614106	0.98755855060843\\
48.8221976236507	0.987594165835283\\
48.9621694667641	0.987629628363851\\
49.1023416704001	0.98766493906569\\
49.2427142345589	0.987700098806153\\
49.3832871592403	0.987735108444434\\
49.5240604444445	0.987769968833626\\
49.6650340901713	0.987804680820771\\
49.8062080964208	0.98783924524691\\
49.9475824631929	0.987873662947137\\
50.0891571904878	0.987907934750647\\
50.2309322783053	0.987942061480786\\
50.3729077266456	0.987976043955103\\
50.5150835355085	0.988009882985395\\
50.6574597048941	0.98804357937776\\
50.8000362348024	0.988077133932639\\
50.9428131252334	0.98811054744487\\
51.085790376187	0.98814382070373\\
51.2289679876634	0.988176954492985\\
51.3723459596624	0.988209949590934\\
51.5159242921841	0.988242806770456\\
51.6597029852285	0.988275526799053\\
51.8036820387956	0.988308110438899\\
51.9478614528853	0.988340558446879\\
52.0922412274978	0.988372871574637\\
52.2368213626329	0.988405050568619\\
52.3816018582907	0.988437096170114\\
52.5265827144712	0.988469009115298\\
52.6717639311744	0.988500790135277\\
52.8171455084003	0.988532439956127\\
52.9627274461489	0.988563959298938\\
53.1085097444201	0.988595348879853\\
53.254492403214	0.988626609410107\\
53.4006754225307	0.988657741596072\\
53.54705880237	0.988688746139294\\
53.6936425427319	0.988719623736532\\
53.8404266436166	0.988750375079798\\
53.987411105024	0.988781000856397\\
54.134595926954	0.988811501748963\\
54.2819811094067	0.988841878435497\\
54.4295666523821	0.988872131589408\\
54.5773525558802	0.988902261879546\\
54.725338819901	0.988932269970243\\
54.8735254444445	0.988962156521347\\
55.0219124295106	0.988991922188257\\
55.1704997750994	0.989021567621964\\
55.319287481211	0.98905109346908\\
55.4682755478452	0.989080500371879\\
55.617463975002	0.989109788968328\\
55.7668527626816	0.989138959892124\\
55.9164419108839	0.989168013772727\\
56.0662314196088	0.989196951235395\\
56.2162212888564	0.989225772901215\\
56.3664115186267	0.98925447938714\\
56.5168021089197	0.989283071306019\\
56.6673930597354	0.989311549266633\\
56.8181843710738	0.989339913873722\\
56.9691760429348	0.989368165728023\\
57.1203680753186	0.989396305426297\\
57.271760468225	0.989424333561366\\
57.4233532216541	0.989452250722137\\
57.5751463356059	0.98948005749364\\
57.7271398100804	0.989507754457052\\
57.8793336450775	0.989535342189734\\
58.0317278405974	0.989562821265257\\
58.1843223966399	0.989590192253431\\
58.3371173132051	0.989617455720337\\
58.490112590293	0.989644612228357\\
58.6433082279036	0.9896716623362\\
58.7967042260369	0.989698606598931\\
58.9503005846928	0.989725445568004\\
59.1040973038714	0.989752179791282\\
59.2580943835728	0.989778809813074\\
59.4122918237968	0.989805336174156\\
59.5666896245435	0.989831759411802\\
59.7212877858128	0.98985808005981\\
59.8760863076049	0.989884298648529\\
60.0310851899197	0.989910415704883\\
60.1862844327571	0.989936431752406\\
60.3416840361172	0.989962347311256\\
60.497284	0.989988162898252\\
60.6530843244055	0.990013879026892\\
60.8090850093337	0.990039496207385\\
60.9652860547845	0.99006501494667\\
61.1216874607581	0.990090435748445\\
61.2782892272543	0.99011575911319\\
61.4350913542732	0.990140985538196\\
61.5920938418148	0.990166115517581\\
61.7492966898791	0.990191149542322\\
61.9066998984661	0.990216088100276\\
62.0643034675757	0.990240931676202\\
62.222107397208	0.990265680751789\\
62.380111687363	0.990290335805675\\
62.5383163380408	0.990314897313471\\
62.6967213492412	0.990339365747786\\
62.8553267209642	0.99036374157825\\
63.01413245321	0.990388025271531\\
63.1731385459784	0.990412217291366\\
63.3323449992696	0.990436318098574\\
63.4917518130834	0.990460328151085\\
63.6513589874199	0.990484247903959\\
63.811166522279	0.990508077809407\\
63.9711744176609	0.990531818316813\\
64.1313826735654	0.990555469872756\\
64.2917912899927	0.99057903292103\\
64.4524002669426	0.990602507902664\\
64.6132096044152	0.990625895255945\\
64.7742193024105	0.990649195416437\\
64.9354293609285	0.990672408816999\\
65.0968397799692	0.990695535887812\\
65.2584505595325	0.99071857705639\\
65.4202616996185	0.990741532747606\\
65.5822732002272	0.99076440338371\\
65.7444850613586	0.990787189384348\\
65.9068972830127	0.990809891166581\\
66.0695098651895	0.990832509144905\\
66.232322807889	0.990855043731268\\
66.3953361111111	0.990877495335092\\
66.5585497748559	0.990899864363288\\
66.7219637991234	0.990922151220278\\
66.8855781839136	0.990944356308009\\
67.0493929292265	0.990966480025976\\
67.2134080350621	0.990988522771235\\
67.3776235014203	0.991010484938426\\
67.5420393283013	0.991032366919786\\
67.7066555157049	0.991054169105169\\
67.8714720636312	0.991075891882063\\
68.0364889720802	0.991097535635607\\
68.2017062410519	0.991119100748607\\
68.3671238705462	0.991140587601556\\
68.5327418605632	0.991161996572647\\
68.698560211103	0.991183328037793\\
68.8645789221654	0.99120458237064\\
69.0307979937505	0.991225759942587\\
69.1972174258583	0.991246861122801\\
69.3638372184887	0.991267886278229\\
69.5306573716419	0.991288835773622\\
69.6976778853178	0.991309709971543\\
69.8648987595163	0.991330509232388\\
70.0323199942375	0.991351233914398\\
70.1999415894814	0.991371884373678\\
70.367763545248	0.991392460964209\\
70.5357858615372	0.991412964037864\\
70.7040085383492	0.991433393944424\\
70.8724315756838	0.991453751031593\\
71.0410549735411	0.991474035645012\\
71.2098787319211	0.991494248128272\\
71.3789028508238	0.991514388822933\\
71.5481273302492	0.991534458068535\\
71.7175521701972	0.991554456202612\\
71.887177370668	0.991574383560709\\
72.0570029316614	0.991594240476393\\
72.2270288531775	0.991614027281268\\
72.3972551352163	0.991633744304992\\
72.5676817777778	0.991653391875285\\
72.738308780862	0.991672970317946\\
72.9091361444688	0.991692479956867\\
73.0801638685983	0.991711921114045\\
73.2513919532506	0.991731294109596\\
73.4228203984255	0.991750599261767\\
73.5944492041231	0.99176983688695\\
73.7662783703433	0.991789007299696\\
73.9383078970863	0.991808110812726\\
74.1105377843519	0.991827147736944\\
74.2829680321403	0.991846118381452\\
74.4555986404513	0.991865023053558\\
74.628429609285	0.991883862058792\\
74.8014609386414	0.99190263570092\\
74.9746926285204	0.99192134428195\\
75.1481246789222	0.991939988102151\\
75.3217570898466	0.991958567460059\\
75.4955898612937	0.991977082652494\\
75.6696229932636	0.991995533974569\\
75.843856485756	0.992013921719702\\
76.0182903387712	0.992032246179629\\
76.1929245523091	0.992050507644414\\
76.3677591263696	0.992068706402461\\
76.5427940609529	0.992086842740527\\
76.7180293560588	0.992104916943729\\
76.8934650116874	0.992122929295562\\
77.0691010278386	0.992140880077902\\
77.2449374045126	0.992158769571024\\
77.4209741417093	0.992176598053609\\
77.5972112394286	0.992194365802756\\
77.7736486976707	0.992212073093994\\
77.9502865164354	0.992229720201288\\
78.1271246957228	0.992247307397058\\
78.3041632355328	0.99226483495218\\
78.4814021358656	0.992282303136003\\
78.6588413967211	0.992299712216357\\
78.8364810180992	0.992317062459564\\
79.014321	0.992334354130447\\
79.1923613424235	0.992351587492342\\
79.3706020453697	0.992368762807104\\
79.5490431088386	0.992385880335123\\
79.7276845328301	0.99240294033533\\
79.9065263173444	0.992419943065206\\
80.0855684623813	0.992436888780794\\
80.2648109679409	0.992453777736708\\
80.4442538340232	0.992470610186143\\
80.6238970606282	0.992487386380881\\
80.8037406477559	0.992504106571308\\
80.9837845954062	0.992520771006413\\
81.1640289035793	0.992537379933809\\
81.344473572275	0.99255393359973\\
81.5251186014934	0.99257043224905\\
81.7059639912345	0.992586876125288\\
81.8870097414983	0.992603265470617\\
82.0682558522847	0.99261960052587\\
82.2497023235939	0.992635881530557\\
82.4313491554257	0.992652108722866\\
82.6131963477802	0.992668282339674\\
82.7952439006574	0.992684402616558\\
82.9774918140573	0.9927004697878\\
83.1599400879799	0.992716484086398\\
83.3425887224251	0.992732445744074\\
83.5254377173931	0.992748354991282\\
83.7084870728837	0.992764212057214\\
83.891736788897	0.992780017169814\\
84.075186865433	0.992795770555781\\
84.2588373024917	0.992811472440579\\
84.4426881000731	0.992827123048446\\
84.6267392581771	0.992842722602398\\
84.8109907768038	0.992858271324245\\
84.9954426559532	0.992873769434589\\
85.1800948956254	0.992889217152839\\
85.3649474958202	0.992904614697216\\
85.5500004565376	0.99291996228476\\
85.7352537777778	0.992935260131342\\
85.9207074595406	0.992950508451664\\
86.1063615018262	0.992965707459274\\
86.2922159046344	0.992980857366569\\
86.4782706679653	0.992995958384804\\
86.6645257918188	0.993011010724099\\
86.8509812761951	0.993026014593448\\
87.0376371210941	0.993040970200722\\
87.2244933265157	0.99305587775268\\
87.41154989246	0.993070737454975\\
87.598806818927	0.993085549512163\\
87.7862641059167	0.993100314127705\\
87.9739217534291	0.993115031503979\\
88.1617797614642	0.993129701842285\\
88.3498381300219	0.993144325342852\\
88.5380968591024	0.993158902204843\\
88.7265559487055	0.993173432626367\\
88.9152153988313	0.993187916804478\\
89.1040752094798	0.99320235493519\\
89.2931353806509	0.993216747213478\\
89.4823959123448	0.993231093833285\\
89.6718568045613	0.993245394987531\\
89.8615180573005	0.993259650868118\\
90.0513796705625	0.993273861665938\\
90.2414416443471	0.993288027570875\\
90.4317039786544	0.993302148771816\\
90.6221666734843	0.993316225456657\\
90.812829728837	0.993330257812306\\
91.0036931447123	0.993344246024692\\
91.1947569211103	0.993358190278769\\
91.386021058031	0.993372090758526\\
91.5774855554744	0.993385947646987\\
91.7691504134405	0.993399761126224\\
91.9610156319292	0.993413531377356\\
92.1530812109407	0.993427258580563\\
92.3453471504748	0.993440942915081\\
92.5378134505316	0.993454584559221\\
92.7304801111111	0.993468183690362\\
92.9233471322133	0.993481740484966\\
93.1164145138382	0.993495255118581\\
93.3096822559857	0.993508727765843\\
93.5031503586559	0.993522158600487\\
93.6968188218489	0.993535547795351\\
93.8906876455645	0.993548895522379\\
94.0847568298028	0.993562201952629\\
94.2790263745638	0.993575467256279\\
94.4734962798474	0.99358869160263\\
94.6681665456538	0.993601875160113\\
94.8630371719828	0.993615018096295\\
95.0581081588345	0.993628120577883\\
95.2533795062089	0.993641182770729\\
95.448851214106	0.993654204839837\\
95.6445232825258	0.993667186949366\\
95.8403957114682	0.993680129262638\\
96.0364685009334	0.993693031942141\\
96.2327416509212	0.993705895149533\\
96.4292151614317	0.99371871904565\\
96.6258890324649	0.99373150379051\\
96.8227632640208	0.993744249543316\\
97.0198378560994	0.993756956462466\\
97.2171128087006	0.993769624705551\\
97.4145881218246	0.993782254429364\\
97.6122637954712	0.993794845789906\\
97.8101398296405	0.993807398942389\\
98.0082162243324	0.993819914041238\\
98.2064929795471	0.993832391240103\\
98.4049700952845	0.993844830691855\\
98.6036475715445	0.993857232548598\\
98.8025254083273	0.99386959696167\\
99.0016036056327	0.993881924081647\\
99.2008821634608	0.99389421405835\\
99.4003610818116	0.99390646704085\\
99.600040360685	0.993918683177467\\
99.7999200000812	0.993930862615782\\
100	0.993943005502637\\
};
\addlegendentry{MMSE in~\eqref{eq:MMSEBPSK}}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	nan\\
0.000121198279360442	nan\\
0.00044175708140573	nan\\
0.000962676406135866	nan\\
0.00168395625355085	nan\\
0.00260559662365068	0\\
0.00372759751643535	5.75095526755831e-14\\
0.00504995893190488	2.75335310107039e-14\\
0.00657268087005925	-2.97539770599542e-14\\
0.00829576333089847	2.70894418008538e-14\\
0.0102192063144225	1.24344978758018e-14\\
0.0123430098206314	5.72875080706581e-14\\
0.0146671738495252	1.33226762955019e-15\\
0.0171916984011038	-8.88178419700125e-15\\
0.0199165834753673	8.83737527601625e-14\\
0.0228418290723156	3.32267546809817e-12\\
0.0259674351919487	5.54636336858039e-11\\
0.0292934018342667	5.83216586136359e-10\\
0.0328197289992695	4.26287027899264e-09\\
0.0365464166869572	2.33127894766483e-08\\
0.0404734648973298	1.00800128688405e-07\\
0.0446008736303871	3.59912658565165e-07\\
0.0489286428861294	1.09613156173971e-06\\
0.0534567726645565	2.90496406574192e-06\\
0.0581852629656684	6.9974621259572e-06\\
0.0631141137894651	1.50998505652478e-05\\
0.0682433251359467	3.03219732578075e-05\\
0.0735728970051132	5.657637041101e-05\\
0.0791028293969646	9.95997410060401e-05\\
0.0848331223115007	0.000166304809182227\\
0.0907637757487217	0.000265377781817788\\
0.0968947897086276	0.000406812540018064\\
0.103226164191218	0.000601959950818021\\
0.109757899196494	0.00086322654806481\\
0.116489994724454	0.00120381225520383\\
0.123422450775099	0.00163741538655948\\
0.13055526734843	0.00217791875198459\\
0.137888444444444	0.00283908641280939\\
0.145421982063144	0.00363428844883562\\
0.153155880204529	0.00457623494193626\\
0.161090138868598	0.00567675973624193\\
0.169224758055353	0.00694666989973913\\
0.177559737764792	0.0083955773695803\\
0.186095077996916	0.0100318168589202\\
0.194830778751725	0.0118623842797698\\
0.203766840029218	0.0138929112950421\\
0.212903261829397	0.0161276582571805\\
0.22224004415226	0.0185695603021407\\
0.231777186997809	0.0212202561678463\\
0.241514690366042	0.0240801616098196\\
0.25145255425696	0.0271485438818155\\
0.261590778670562	0.030423606979292\\
0.27192936360685	0.0339025826599744\\
0.282468309065823	0.0375818249077469\\
0.29320761504748	0.0414569032551675\\
0.304147281551822	0.0455227001351193\\
0.315287308578849	0.0497734990876766\\
0.326627696128561	0.0542030743675319\\
0.338168444200958	0.0588047740758688\\
0.349909552796039	0.0635715985469936\\
0.361851021913806	0.0684962732595371\\
0.373992851554257	0.0735713160534226\\
0.386335041717393	0.0787890985787274\\
0.398877592403214	0.0841419020189769\\
0.41162050361172	0.0896219672224752\\
0.424563775342911	0.0952215400046368\\
0.437707407596786	0.100932907955883\\
0.451051400373346	0.106748440802848\\
0.464595753672592	0.11266061503785\\
0.478340467494522	0.11866204273808\\
0.492285541839137	0.124745493144398\\
0.506430976706436	0.130903911244612\\
0.520776772096421	0.137130433118985\\
0.53532292800909	0.143418398354042\\
0.550069444444444	0.149761359816499\\
0.565016321402484	0.156153091062939\\
0.580163558883208	0.162587591643603\\
0.595511156886616	0.169059090540752\\
0.61105911541271	0.175562047964082\\
0.626807434461489	0.182091155707843\\
0.642756114032952	0.188641336257015\\
0.6589051541271	0.195207740813195\\
0.675254554743933	0.201785746395024\\
0.691804315883451	0.208370952152983\\
0.708554437545654	0.214959175024351\\
0.725504919730541	0.221546444841094\\
0.742655762438114	0.228128998991273\\
0.760006965668371	0.234703276723498\\
0.777558529421313	0.24126591317366\\
0.79531045369694	0.247813733183858\\
0.813262738495252	0.254343744987904\\
0.831415383816249	0.260853133736686\\
0.84976838965993	0.267339255117915\\
0.868321756026297	0.273799628846608\\
0.887075482915348	0.280231932143234\\
0.906029570327084	0.286633993486621\\
0.925184018261505	0.293003786268213\\
0.944538826718611	0.299339422530839\\
0.964093995698401	0.305639146964999\\
0.983849525200877	0.311901330955612\\
1.00380541522604	0.318124466802581\\
1.02396166577388	0.324307162085041\\
1.04431827684441	0.330448134206085\\
1.06487524843763	0.336546205099566\\
1.08563258055353	0.342600296112394\\
1.10659027319211	0.348609423062601\\
1.12774832635338	0.354572691474009\\
1.14910674003733	0.360489291987259\\
1.17066551424397	0.366358495946066\\
1.1924246489733	0.37217965115678\\
1.21438414422531	0.377952177818722\\
1.236544	0.383675564622213\\
1.25890421629738	0.389349365010754\\
1.28146479311744	0.394973193603508\\
1.30422573046019	0.400546722773897\\
1.32718702832562	0.406069679379954\\
1.35034868671374	0.411541841641856\\
1.37371070562454	0.416963036162018\\
1.39727308505803	0.422333135082982\\
1.4210358250142	0.427652053378343\\
1.44499892549306	0.432919746271939\\
1.4691623864946	0.438136206780556\\
1.49352620801883	0.443301463375418\\
1.51809039006574	0.448415577757823\\
1.54285493263534	0.453478642744364\\
1.56781983572762	0.458490780257235\\
1.59298509934259	0.463452139415244\\
1.61835072348024	0.468362894721243\\
1.64391670814057	0.473223244342034\\
1.66968305332359	0.478033408476127\\
1.6956497590293	0.482793627806258\\
1.72181682525769	0.487504162032263\\
1.74818425200877	0.492165288480907\\
1.77475203928253	0.496777300789101\\
1.80152018707897	0.501340507657111\\
1.8284886953981	0.505855231668496\\
1.85565756423992	0.510321808173629\\
1.88302679360442	0.514740584233787\\
1.9105963834916	0.519111917622906\\
1.93836633390147	0.523436175884232\\
1.96633664483402	0.527713735439215\\
1.99450731628926	0.531944980746074\\
2.02287834826719	0.53613030350562\\
2.05144974076779	0.540270101911997\\
2.08022149379109	0.544364779946103\\
2.10919360733707	0.548414746709584\\
2.13836608140573	0.552420415797349\\
2.16773891599708	0.556382204706673\\
2.19731211111111	0.560300534281042\\
2.22708566674783	0.564175828186971\\
2.25705958290723	0.568008512422111\\
2.28723385958932	0.571799014853048\\
2.31760849679409	0.575547764781261\\
2.34818349452155	0.579255192535781\\
2.37895885277169	0.582921729091188\\
2.40993457154452	0.58654780570959\\
2.44111065084003	0.590133853605368\\
2.47248709065823	0.59368030363147\\
2.50406389099911	0.597187585986124\\
2.53584105186267	0.600656129938899\\
2.56781857324892	0.60408636357507\\
2.59999645515786	0.60747871355733\\
2.63237469758948	0.610833604903914\\
2.66495330054379	0.614151460782246\\
2.69773226402078	0.617432702317287\\
2.73071158802045	0.620677748413774\\
2.76389127254281	0.623887015591605\\
2.79727131758786	0.627060917833647\\
2.83085172315559	0.630199866445286\\
2.864632489246	0.63330426992508\\
2.8986136158591	0.636374533845877\\
2.93279510299489	0.639411060745855\\
2.96717695065336	0.642414250028891\\
3.00175915883451	0.645384497873756\\
3.03654172753835	0.648322197151635\\
3.07152465676487	0.651227737351495\\
3.10670794651408	0.654101504512854\\
3.14209159678598	0.656943881165531\\
3.17767560758055	0.659755246275962\\
3.21345997889782	0.662535975199715\\
3.24944471073777	0.665286439639827\\
3.2856298031004	0.66800700761063\\
3.32201525598572	0.670698043406731\\
3.35860106939372	0.673359907576845\\
3.39538724332441	0.675992956902186\\
3.43237377777778	0.678597544379133\\
3.46956067275383	0.681174019205913\\
3.50694792825258	0.68372272677306\\
3.544535544274	0.68624400865739\\
3.58232352081812	0.688738202619302\\
3.62031185788491	0.69120564260316\\
3.65850055547439	0.693646658740579\\
3.69688961358656	0.69606157735642\\
3.73547903222141	0.698450720977302\\
3.77426881137895	0.700814408342483\\
3.81325895105917	0.703152954416928\\
3.85244945126207	0.705466670406425\\
3.89184031198766	0.707755863774603\\
3.93143153323594	0.710020838261707\\
3.9712231150069	0.71226189390502\\
4.01121505730054	0.714479327060786\\
4.05140736011687	0.71667343042754\\
4.09180002345589	0.71884449307073\\
4.13239304731759	0.720992800448513\\
4.17318643170197	0.723118634438663\\
4.21418017660904	0.725222273366454\\
4.2553742820388	0.727303992033478\\
4.29676874799123	0.729364061747275\\
4.33836357446636	0.731402750351732\\
4.38015876146417	0.733420322258155\\
4.42215430898466	0.735417038476953\\
4.46435021702784	0.737393156649879\\
4.5067464855937	0.73934893108275\\
4.54934311468225	0.741284612778602\\
4.59214010429348	0.743200449471223\\
4.6351374544274	0.745096685659005\\
4.678335165084	0.746973562639087\\
4.72173323626329	0.748831318541718\\
4.76533166796526	0.750670188364819\\
4.80913046018992	0.752490404008697\\
4.85312961293726	0.75429219431087\\
4.89732912620729	0.756075785080978\\
4.941729	0.757841399135735\\
4.9863292343154	0.759589256333899\\
5.03112982915348	0.761319573611237\\
5.07613078451424	0.763032565015444\\
5.1213321003977	0.764728441741001\\
5.16673377680383	0.766407412163946\\
5.21233581373265	0.768069681876536\\
5.25813821118416	0.769715453721787\\
5.30414096915835	0.77134492782785\\
5.35034408765522	0.772958301642242\\
5.39674756667478	0.77455576996588\\
5.44335140621703	0.77613752498693\\
5.49015560628196	0.777703756314433\\
5.53716016686957	0.779254651011718\\
5.58436508797987	0.780790393629581\\
5.63177036961286	0.782311166239206\\
5.67937601176853	0.783817148464841\\
5.72718201444688	0.785308517516209\\
5.77518837764792	0.786785448220634\\
5.82339510137164	0.788248113054902\\
5.87180218561805	0.789696682176817\\
5.92040963038714	0.791131323456478\\
5.96921743567892	0.79255220250725\\
6.01822560149339	0.793959482716421\\
6.06743412783054	0.79535332527557\\
6.11684301469037	0.796733889210599\\
6.16645226207288	0.798101331411469\\
6.21626186997809	0.799455806661603\\
6.26627183840597	0.80079746766697\\
6.31648216735655	0.802126465084851\\
6.3668928568298	0.803442947552272\\
6.41750390682575	0.804747061714114\\
6.46831531734437	0.806038952250893\\
6.51932708838568	0.807318761906214\\
6.57053921994968	0.808586631513897\\
6.62195171203636	0.809842700024769\\
6.67356456464573	0.811087104533132\\
6.72537777777778	0.812319980302902\\
6.77739135143251	0.813541460793421\\
6.82960528560993	0.81475167768494\\
6.88201958031004	0.81595076090378\\
6.93463423553283	0.817138838647167\\
6.98744925127831	0.818316037407747\\
7.04046462754647	0.819482481997774\\
7.09368036433731	0.820638295572987\\
7.14709646165084	0.821783599656165\\
7.20071291948705	0.822918514160367\\
7.25452973784595	0.824043157411864\\
7.30854691672754	0.825157646172752\\
7.36276445613181	0.826262095663262\\
7.41718235605876	0.827356619583772\\
7.4718006165084	0.828441330136496\\
7.52661923748072	0.829516338046893\\
7.58163821897573	0.83058175258477\\
7.63685756099343	0.831637681585084\\
7.6922772635338	0.832684231468466\\
7.74789732659687	0.833721507261442\\
7.80371775018261	0.834749612616378\\
7.85973853429105	0.835768649831137\\
7.91595967892216	0.836778719868454\\
7.97238118407597	0.83777992237504\\
8.02900304975246	0.838772355700408\\
8.08582527595163	0.839756116915426\\
8.14284786267348	0.840731301830609\\
8.20007080991802	0.841698005014138\\
8.25749411768525	0.842656319809627\\
8.31511778597516	0.843606338353619\\
8.37294181478776	0.844548151592841\\
8.43096620412304	0.845481849301196\\
8.48919095398101	0.846407520096511\\
8.54761606436166	0.84732525145704\\
8.606241535265	0.848235129737718\\
8.66506736669102	0.849137240186185\\
8.72409355863972	0.850031666958569\\
8.78332011111111	0.850918493135029\\
8.84274702410518	0.851797800735082\\
8.90237429762195	0.852669670732691\\
8.96220193166139	0.853534183071133\\
9.02222992622352	0.85439141667765\\
9.08245828130833	0.855241449477875\\
9.14288699691584	0.856084358410046\\
9.20351607304602	0.85692021943901\\
9.26434550969889	0.857749107570017\\
9.32537530687444	0.858571096862307\\
9.38660546457268	0.859386260442492\\
9.4480359827936	0.860194670517742\\
9.50966686153721	0.860996398388774\\
9.57149810080351	0.86179151446264\\
9.63352970059248	0.862580088265329\\
9.69576166090415	0.863362188454179\\
9.7581939817385	0.864137882830101\\
9.82082666309553	0.864907238349621\\
9.88365970497524	0.865670321136743\\
9.94669310737765	0.866427196494631\\
10.0099268703027	0.867177928917111\\
10.0733609937505	0.867922582100014\\
10.136995477721	0.868661218952335\\
10.2008303222141	0.869393901607228\\
10.2648655272299	0.870120691432843\\
10.3291010927684	0.870841649042989\\
10.3935370188296	0.871556834307641\\
10.4581733054135	0.872266306363295\\
10.5230099525201	0.87297012362316\\
10.5880469601493	0.873668343787197\\
10.6532843283013	0.874361023852014\\
10.7187220569759	0.875048220120604\\
10.7843601461732	0.875729988211942\\
10.8501985958932	0.876406383070437\\
10.9162374061359	0.877077458975241\\
10.9824765769012	0.87774326954942\\
11.0489161081893	0.878403867768986\\
11.115556	0.879059305971793\\
11.1823962523334	0.879709635866302\\
11.2494368651895	0.880354908540216\\
11.3166778385683	0.880995174468977\\
11.3841191724698	0.881630483524148\\
11.4517608668939	0.882260884981663\\
11.5196029218408	0.882886427529949\\
11.5876453373103	0.883507159277942\\
11.6558881133025	0.884123127762963\\
11.7243312498174	0.884734379958495\\
11.792974746855	0.885340962281833\\
11.8618186044152	0.885942920601621\\
11.9308628224982	0.886540300245283\\
12.0001074011038	0.887133146006337\\
12.0695523402321	0.887721502151601\\
12.1391976398831	0.888305412428298\\
12.2090433000568	0.888884920071047\\
12.2790893207532	0.889460067808755\\
12.3493357019722	0.89003089787141\\
12.419782443714	0.890597451996761\\
12.4904295459784	0.891159771436919\\
12.5612770087655	0.891717896964838\\
12.6323248320753	0.892271868880723\\
12.7035730159078	0.892821727018319\\
12.775021560263	0.893367510751131\\
12.8466704651408	0.893909258998536\\
12.9185197305414	0.894447010231811\\
12.9905693564646	0.894980802480073\\
13.0628193429105	0.895510673336131\\
13.1352696898791	0.896036659962251\\
13.2079203973703	0.896558799095836\\
13.2807714653843	0.897077127055026\\
13.353822893921	0.897591679744213\\
13.4270746829803	0.898102492659479\\
13.5005268325623	0.898609600893947\\
13.574179342667	0.899113039143064\\
13.6480322132944	0.899612841709799\\
13.7220854444444	0.900109042509773\\
13.7963390361172	0.900601675076301\\
13.8707929883126	0.90109077256538\\
13.9454473010308	0.901576367760587\\
14.0203019742716	0.902058493077916\\
14.0953570080351	0.902537180570543\\
14.1706124023212	0.903012461933518\\
14.2460681571301	0.903484368508398\\
14.3217242724617	0.903952931287802\\
14.3975807483159	0.904418180919911\\
14.4736375846928	0.904880147712896\\
14.5498947815924	0.905338861639283\\
14.6263523390147	0.905794352340262\\
14.7030102569597	0.906246649129924\\
14.7798685354273	0.906695780999448\\
14.8569271744177	0.907141776621215\\
14.9341861739307	0.907584664352881\\
15.0116455339664	0.908024472241372\\
15.0893052545248	0.908461228026838\\
15.1671653356059	0.908894959146543\\
15.2452257772096	0.9093256927387\\
15.3234865793361	0.909753455646255\\
15.4019477419852	0.910178274420614\\
15.4806092651571	0.910600175325314\\
15.5594711488516	0.911019184339656\\
15.6385333930687	0.911435327162269\\
15.7177959978086	0.911848629214633\\
15.7972589630712	0.912259115644555\\
15.8769222888564	0.912666811329587\\
15.9567859751644	0.913071740880406\\
16.036850021995	0.913473928644136\\
16.1171144293483	0.913873398707636\\
16.1975791972243	0.914270174900729\\
16.2782443256229	0.914664280799395\\
16.3591098145443	0.915055739728916\\
16.4401756639883	0.915444574766974\\
16.521441873955	0.915830808746718\\
16.6029084444444	0.916214464259768\\
16.6845753754565	0.916595563659198\\
16.7664426669913	0.916974129062465\\
16.8485103190488	0.917350182354301\\
16.9307783316289	0.917723745189564\\
17.0132467047318	0.918094838996052\\
17.0959154383573	0.918463484977279\\
17.1787845325055	0.918829704115203\\
17.2618539871764	0.919193517172933\\
17.3451238023699	0.919554944697382\\
17.4285939780862	0.919914007021897\\
17.5122645143251	0.920270724268844\\
17.5961354110868	0.920625116352161\\
17.6802066683711	0.920977202979878\\
17.7644782861781	0.921327003656598\\
17.8489502645078	0.921674537685949\\
17.9336226033601	0.922019824172999\\
18.0184953027352	0.92236288202664\\
18.1035683626329	0.922703729961939\\
18.1888417830533	0.923042386502458\\
18.2743155639964	0.923378869982542\\
18.3599897054622	0.923713198549573\\
18.4458642074507	0.924045390166202\\
18.5319390699619	0.924375462612541\\
18.6182142929957	0.924703433488332\\
18.7046898765522	0.925029320215084\\
18.7913658206314	0.925353140038183\\
18.8782421252333	0.925674910028973\\
18.9653187903579	0.925994647086808\\
19.0525958160052	0.926312367941078\\
19.1400732021752	0.926628089153207\\
19.2277509488678	0.926941827118627\\
19.3156290560831	0.927253598068722\\
19.4037075238211	0.927563418072748\\
19.4919863520818	0.927871303039727\\
19.5804655408652	0.928177268720317\\
19.6691450901713	0.928481330708657\\
19.758025	0.928783504444186\\
19.8471052703514	0.929083805213439\\
19.9363859012256	0.929382248151822\\
20.0258668926224	0.929678848245355\\
20.1155482445419	0.929973620332406\\
20.205429956984	0.93026657910539\\
20.2955120299489	0.93055773911245\\
20.3857944634364	0.930847114759119\\
20.4762772574466	0.931134720309953\\
20.5669604119796	0.931420569890152\\
20.6578439270352	0.931704677487153\\
20.7489278026134	0.931987056952202\\
20.8402120387144	0.932267722001914\\
20.9316966353381	0.9325466862198\\
21.0233815924844	0.932823963057784\\
21.1152669101534	0.933099565837698\\
21.2073525883451	0.933373507752757\\
21.2996386270595	0.933645801869011\\
21.3921250262966	0.93391646112679\\
21.4848117860563	0.934185498342115\\
21.5776989063388	0.934452926208102\\
21.6707863871439	0.934718757296345\\
21.7640742284717	0.934983004058281\\
21.8575624303222	0.935245678826533\\
21.9512509926954	0.935506793816248\\
22.0451399155913	0.935766361126404\\
22.1392291990098	0.93602439274111\\
22.2335188429511	0.936280900530883\\
22.328008847415	0.936535896253914\\
22.4226992124016	0.936789391557317\\
22.5175899379109	0.937041397978357\\
22.6126810239429	0.937291926945671\\
22.7079724704975	0.937540989780465\\
22.8034642775749	0.937788597697703\\
22.8991564451749	0.938034761807278\\
22.9950489732976	0.938279493115165\\
23.091141861943	0.938522802524567\\
23.1874351111111	0.938764700837039\\
23.2839287208019	0.939005198753603\\
23.3806226910153	0.93924430687585\\
23.4775170217515	0.939482035707021\\
23.5746117130103	0.939718395653082\\
23.6719067647918	0.939953397023782\\
23.769402177096	0.940187050033701\\
23.8670979499229	0.940419364803278\\
23.9649940832725	0.940650351359838\\
24.0630905771447	0.940880019638591\\
24.1613874315397	0.941108379483636\\
24.2598846464573	0.941335440648935\\
24.3585822218976	0.94156121279929\\
24.4574801578606	0.941785705511299\\
24.5565784543462	0.942008928274303\\
24.6558771113546	0.94223089049132\\
24.7553761288857	0.942451601479974\\
24.8550755069394	0.942671070473399\\
24.9549752455158	0.94288930662115\\
25.0550753446149	0.943106318990084\\
25.1553758042367	0.943322116565248\\
25.2558766243811	0.943536708250742\\
25.3565778050483	0.943750102870581\\
25.4574793462381	0.943962309169539\\
25.5585812479507	0.94417333581399\\
25.6598835101859	0.944383191392736\\
25.7613861329438	0.944591884417821\\
25.8630891162243	0.944799423325343\\
25.9649924600276	0.945005816476246\\
26.0670961643536	0.945211072157117\\
26.1694002292022	0.945415198580957\\
26.2719046545735	0.945618203887954\\
26.3746094404675	0.945820096146244\\
26.4775145868842	0.946020883352661\\
26.5806200938236	0.946220573433481\\
26.6839259612856	0.946419174245153\\
26.7874321892704	0.946616693575023\\
26.8911387777778	0.946813139142059\\
26.9950457268079	0.947008518597544\\
27.0991530363607	0.947202839525789\\
27.2034607064362	0.947396109444816\\
27.3079687370343	0.947588335807044\\
27.4126771281552	0.947779525999961\\
27.5175858797987	0.947969687346796\\
27.6226949919649	0.948158827107173\\
27.7280044646538	0.948346952477764\\
27.8335142978654	0.948534070592935\\
27.9392244915997	0.948720188525377\\
28.0451350458567	0.948905313286739\\
28.1512459606363	0.94908945182825\\
28.2575572359386	0.949272611041327\\
28.3640688717637	0.949454797758189\\
28.4707808681114	0.949636018752454\\
28.5776932249817	0.94981628073973\\
28.6848059423748	0.949995590378204\\
28.7921190202906	0.950173954269221\\
28.899632458729	0.950351378957854\\
29.0073462576901	0.950527870933472\\
29.1152604171739	0.950703436630301\\
29.2233749371804	0.950878082427973\\
29.3316898177096	0.951051814652075\\
29.4402050587615	0.95122463957469\\
29.548920660336	0.95139656341493\\
29.6578366224332	0.951567592339464\\
29.7669529450532	0.951737732463042\\
29.8762696281958	0.951906989849005\\
29.9857866718611	0.952075370509804\\
30.095504076049	0.952242880407499\\
30.2054218407597	0.952409525454258\\
30.315539965993	0.952575311512849\\
30.4258584517491	0.952740244397133\\
30.5363772980278	0.952904329872537\\
30.6470965048292	0.95306757365654\\
30.7580160721532	0.953229981419136\\
30.869136	0.953391558783303\\
30.9804562883695	0.953552311325465\\
31.0919769372616	0.953712244575947\\
31.2036979466764	0.953871364019421\\
31.3156193166139	0.954029675095355\\
31.4277410470741	0.954187183198454\\
31.540063138057	0.954343893679093\\
31.6525855895625	0.954499811843748\\
31.7653084015908	0.954654942955421\\
31.8782315741417	0.954809292234062\\
31.9913551072153	0.954962864856985\\
32.1046790008116	0.95511566595928\\
32.2182032549306	0.955267700634218\\
32.3319278695723	0.955418973933654\\
32.4458528447366	0.955569490868429\\
32.5599781804237	0.955719256408758\\
32.6743038766334	0.955868275484623\\
32.7888299333658	0.956016552986156\\
32.9035563506209	0.956164093764022\\
33.0184831283987	0.956310902629794\\
33.1336102666991	0.956456984356324\\
33.2489377655223	0.956602343678116\\
33.3644656248681	0.956746985291686\\
33.4801938447366	0.956890913855926\\
33.5961224251278	0.957034133992454\\
33.7122513660417	0.957176650285976\\
33.8285806674783	0.957318467284628\\
33.9451103294376	0.957459589500323\\
34.0618403519195	0.957600021409091\\
34.1787707349241	0.95773976745142\\
34.2959014784514	0.957878832032586\\
34.4132325825014	0.958017219522986\\
34.5307640470741	0.958154934258462\\
34.6484958721695	0.958291980540627\\
34.7664280577875	0.958428362637183\\
34.8845606039283	0.958564084782239\\
35.0028935105917	0.958699151176621\\
35.1214267777778	0.958833565988184\\
35.2401604054866	0.958967333352119\\
35.359094393718	0.959100457371253\\
35.4782287424722	0.95923294211635\\
35.5975634517491	0.959364791626408\\
35.7170985215486	0.959496009908954\\
35.8368339518708	0.959626600940331\\
35.9567697427157	0.959756568665987\\
36.0769058940833	0.959885917000759\\
36.1972424059735	0.960014649829153\\
36.3177792783865	0.960142771005626\\
36.4385165113221	0.960270284354855\\
36.5594541047805	0.960397193672016\\
36.6805920587615	0.960523502723048\\
36.8019303732652	0.960649215244922\\
36.9234690482915	0.960774334945907\\
37.0452080838406	0.960898865505826\\
37.1671474799124	0.96102281057632\\
37.2892872365068	0.961146173781099\\
37.4116273536239	0.961268958716197\\
37.5341678312637	0.961391168950223\\
37.6569086694262	0.961512808024609\\
37.7798498681114	0.96163387945385\\
37.9029914273192	0.961754386725755\\
38.0263333470498	0.961874333301681\\
38.149875627303	0.961993722616774\\
38.2736182680789	0.962112558080199\\
38.3975612693775	0.962230843075381\\
38.5217046311988	0.962348580960227\\
38.6460483535427	0.962465775067359\\
38.7705924364094	0.962582428704338\\
38.8953368797987	0.962698545153889\\
39.0202816837107	0.962814127674119\\
39.1454268481454	0.962929179498736\\
39.2707723731028	0.963043703837269\\
39.3963182585829	0.96315770387528\\
39.5220645045857	0.963271182774575\\
39.6480111111111	0.963384143673417\\
39.7741580781593	0.963496589686728\\
39.9005054057301	0.963608523906302\\
40.0270530938236	0.963719949401004\\
40.1538011424397	0.963830869216974\\
40.2807495515786	0.963941286377823\\
40.4078983212402	0.964051203884835\\
40.5352474514244	0.964160624717158\\
40.6627969421313	0.964269551832\\
40.7905467933609	0.964377988164823\\
40.9184970051132	0.964485936629525\\
41.0466475773882	0.964593400118638\\
41.1749985101859	0.964700381503504\\
41.3035498035062	0.964806883634466\\
41.4323014573492	0.964912909341046\\
41.561253471715	0.965018461432129\\
41.6904058466034	0.965123542696138\\
41.8197585820145	0.965228155901211\\
41.9493116779482	0.96533230379538\\
42.0790651344047	0.965435989106739\\
42.2090189513838	0.965539214543618\\
42.3391731288856	0.965641982794754\\
42.4695276669102	0.965744296529458\\
42.6000825654573	0.96584615839778\\
42.7308378245272	0.965947571030676\\
42.8617934441198	0.96604853704017\\
42.9929494242351	0.966149059019516\\
43.124305764873	0.966249139543359\\
43.2558624660336	0.966348781167891\\
43.3876195277169	0.966447986431009\\
43.5195769499229	0.966546757852474\\
43.6517347326516	0.966645097934055\\
43.7840928759029	0.966743009159695\\
43.916651379677	0.966840493995651\\
44.0494102439737	0.966937554890646\\
44.1823694687931	0.96703419427602\\
44.3155290541352	0.967130414565872\\
44.448889	0.967226218157211\\
44.5824493063875	0.967321607430092\\
44.7162099732976	0.967416584747764\\
44.8501710007305	0.96751115245681\\
44.984332388686	0.967605312887285\\
45.1186941371642	0.967699068352853\\
45.2532562461651	0.967792421150929\\
45.3880187156887	0.967885373562806\\
45.5229815457349	0.9679779278538\\
45.6581447363039	0.968070086273375\\
45.7935082873955	0.968161851055274\\
45.9290721990098	0.968253224417655\\
46.0648364711468	0.968344208563218\\
46.2008011038065	0.968434805679331\\
46.3369660969889	0.968525017938157\\
46.4733314506939	0.968614847496782\\
46.6098971649217	0.968704296497338\\
46.7466632396721	0.968793367067123\\
46.8836296749452	0.968882061318729\\
47.020796470741	0.968970381350156\\
47.1581636270595	0.969058329244937\\
47.2957311439007	0.969145907072256\\
47.4334990212645	0.96923311688706\\
47.571467259151	0.969319960730184\\
47.7096358575603	0.969406440628456\\
47.8480048164922	0.969492558594819\\
47.9865741359468	0.969578316628444\\
48.1253438159241	0.969663716714833\\
48.264313856424	0.969748760825942\\
48.4034842574466	0.969833450920284\\
48.542855018992	0.969917788943035\\
48.68242614106	0.97000177682615\\
48.8221976236507	0.970085416488465\\
48.9621694667641	0.9701687098358\\
49.1023416704001	0.970251658761071\\
49.2427142345589	0.970334265144389\\
49.3832871592403	0.970416530853161\\
49.5240604444445	0.9704984577422\\
49.6650340901713	0.970580047653817\\
49.8062080964208	0.970661302417924\\
49.9475824631929	0.970742223852137\\
50.0891571904878	0.97082281376187\\
50.2309322783053	0.970903073940434\\
50.3729077266456	0.970983006169129\\
50.5150835355085	0.97106261221735\\
50.6574597048941	0.97114189384267\\
50.8000362348024	0.971220852790941\\
50.9428131252334	0.971299490796383\\
51.085790376187	0.97137780958168\\
51.2289679876634	0.971455810858067\\
51.3723459596624	0.971533496325423\\
51.5159242921841	0.971610867672362\\
51.6597029852285	0.971687926576316\\
51.8036820387956	0.971764674703629\\
51.9478614528853	0.971841113709642\\
52.0922412274978	0.971917245238777\\
52.2368213626329	0.971993070924628\\
52.3816018582907	0.97206859239004\\
52.5265827144712	0.972143811247196\\
52.6717639311744	0.9722187290977\\
52.8171455084003	0.972293347532659\\
52.9627274461489	0.972367668132766\\
53.1085097444201	0.97244169246838\\
53.254492403214	0.972515422099604\\
53.4006754225307	0.972588858576371\\
53.54705880237	0.972662003438514\\
53.6936425427319	0.972734858215856\\
53.8404266436166	0.972807424428272\\
53.987411105024	0.972879703585782\\
54.134595926954	0.972951697188614\\
54.2819811094067	0.973023406727287\\
54.4295666523821	0.973094833682685\\
54.5773525558802	0.973165979526126\\
54.725338819901	0.973236845719442\\
54.8735254444445	0.973307433715048\\
55.0219124295106	0.973377744956013\\
55.1704997750994	0.973447780876137\\
55.319287481211	0.973517542900015\\
55.4682755478452	0.973587032443112\\
55.617463975002	0.973656250911831\\
55.7668527626816	0.973725199703582\\
55.9164419108839	0.97379388020685\\
56.0662314196088	0.973862293801262\\
56.2162212888564	0.97393044185766\\
56.3664115186267	0.973998325738157\\
56.5168021089197	0.974065946796213\\
56.6673930597354	0.974133306376696\\
56.8181843710738	0.974200405815945\\
56.9691760429348	0.97426724644184\\
57.1203680753186	0.974333829573859\\
57.271760468225	0.974400156523149\\
57.4233532216541	0.974466228592578\\
57.5751463356059	0.974532047076807\\
57.7271398100804	0.97459761326235\\
57.8793336450775	0.974662928427628\\
58.0317278405974	0.974727993843037\\
58.1843223966399	0.974792810771005\\
58.3371173132051	0.974857380466052\\
58.490112590293	0.974921704174847\\
58.6433082279036	0.974985783136271\\
58.7967042260369	0.975049618581469\\
58.9503005846928	0.975113211733912\\
59.1040973038714	0.975176563809453\\
59.2580943835728	0.975239676016381\\
59.4122918237968	0.975302549555481\\
59.5666896245435	0.975365185620085\\
59.7212877858128	0.97542758539613\\
59.8760863076049	0.975489750062213\\
60.0310851899197	0.975551680789643\\
60.1862844327571	0.975613378742495\\
60.3416840361172	0.975674845077664\\
60.497284	0.975736080944918\\
60.6530843244055	0.975797087486949\\
60.8090850093337	0.975857865839425\\
60.9652860547845	0.975918417131043\\
61.1216874607581	0.975978742483578\\
61.2782892272543	0.976038843011933\\
61.4350913542732	0.976098719824194\\
61.5920938418148	0.976158374021672\\
61.7492966898791	0.976217806698957\\
61.9066998984661	0.976277018943969\\
62.0643034675757	0.976336011838\\
62.222107397208	0.976394786455766\\
62.380111687363	0.976453343865457\\
62.5383163380408	0.976511685128779\\
62.6967213492412	0.976569811301001\\
62.8553267209642	0.976627723431009\\
63.01413245321	0.97668542256134\\
63.1731385459784	0.976742909728241\\
63.3323449992696	0.976800185961703\\
63.4917518130834	0.976857252285511\\
63.6513589874199	0.976914109717288\\
63.811166522279	0.976970759268541\\
63.9711744176609	0.977027201944701\\
64.1313826735654	0.977083438745167\\
64.2917912899927	0.977139470663354\\
64.4524002669426	0.977195298686729\\
64.6132096044152	0.977250923796858\\
64.7742193024105	0.977306346969446\\
64.9354293609285	0.977361569174378\\
65.0968397799692	0.977416591375762\\
65.2584505595325	0.977471414531972\\
65.4202616996185	0.977526039595682\\
65.5822732002272	0.977580467513911\\
65.7444850613586	0.977634699228066\\
65.9068972830127	0.977688735673972\\
66.0695098651895	0.977742577781922\\
66.232322807889	0.977796226476711\\
66.3953361111111	0.977849682677672\\
66.5585497748559	0.977902947298719\\
66.7219637991234	0.977956021248385\\
66.8855781839136	0.978008905429855\\
67.0493929292265	0.978061600741009\\
67.2134080350621	0.978114108074456\\
67.3776235014203	0.978166428317571\\
67.5420393283013	0.978218562352532\\
67.7066555157049	0.97827051105636\\
67.8714720636312	0.978322275300945\\
68.0364889720802	0.978373855953092\\
68.2017062410519	0.978425253874552\\
68.3671238705462	0.978476469922058\\
68.5327418605632	0.978527504947357\\
68.698560211103	0.978578359797249\\
68.8645789221654	0.978629035313617\\
69.0307979937505	0.978679532333465\\
69.1972174258583	0.97872985168895\\
69.3638372184887	0.978779994207412\\
69.5306573716419	0.978829960711413\\
69.6976778853178	0.978879752018768\\
69.8648987595163	0.978929368942574\\
70.0323199942375	0.978978812291247\\
70.1999415894814	0.979028082868553\\
70.367763545248	0.979077181473637\\
70.5357858615372	0.97912610890106\\
70.7040085383492	0.979174865940825\\
70.8724315756838	0.97922345337841\\
71.0410549735411	0.979271871994801\\
71.2098787319211	0.97932012256652\\
71.3789028508238	0.979368205865656\\
71.5481273302492	0.979416122659896\\
71.7175521701972	0.979463873712553\\
71.887177370668	0.979511459782599\\
72.0570029316614	0.979558881624691\\
72.2270288531775	0.979606139989202\\
72.3972551352163	0.979653235622249\\
72.5676817777778	0.979700169265724\\
72.738308780862	0.97974694165732\\
72.9091361444688	0.979793553530559\\
73.0801638685983	0.979840005614823\\
73.2513919532506	0.979886298635379\\
73.4228203984255	0.979932433313408\\
73.5944492041231	0.979978410366034\\
73.7662783703433	0.980024230506346\\
73.9383078970863	0.980069894443432\\
74.1105377843519	0.980115402882401\\
74.2829680321403	0.980160756524408\\
74.4555986404513	0.980205956066687\\
74.628429609285	0.980251002202573\\
74.8014609386414	0.980295895621527\\
74.9746926285204	0.980340637009164\\
75.1481246789222	0.980385227047277\\
75.3217570898466	0.980429666413863\\
75.4955898612937	0.98047395578315\\
75.6696229932636	0.980518095825618\\
75.843856485756	0.980562087208028\\
76.0182903387712	0.980605930593444\\
76.1929245523091	0.980649626641259\\
76.3677591263696	0.980693176007215\\
76.5427940609529	0.980736579343435\\
76.7180293560588	0.980779837298441\\
76.8934650116874	0.980822950517175\\
77.0691010278386	0.980865919641033\\
77.2449374045126	0.980908745307876\\
77.4209741417093	0.980951428152063\\
77.5972112394286	0.980993968804468\\
77.7736486976707	0.981036367892504\\
77.9502865164354	0.98107862604015\\
78.1271246957228	0.981120743867964\\
78.3041632355328	0.981162721993116\\
78.4814021358656	0.981204561029404\\
78.6588413967211	0.981246261587275\\
78.8364810180992	0.981287824273852\\
79.014321	0.98132924969295\\
79.1923613424235	0.981370538445101\\
79.3706020453697	0.981411691127574\\
79.5490431088386	0.981452708334399\\
79.7276845328301	0.98149359065638\\
79.9065263173444	0.981534338681126\\
80.0855684623813	0.981574952993067\\
80.2648109679409	0.981615434173469\\
80.4442538340232	0.981655782800464\\
80.6238970606282	0.981695999449067\\
80.8037406477559	0.981736084691192\\
80.9837845954062	0.981776039095677\\
81.1640289035793	0.981815863228299\\
81.344473572275	0.981855557651799\\
81.5251186014934	0.981895122925898\\
81.7059639912345	0.981934559607315\\
81.8870097414983	0.981973868249791\\
82.0682558522847	0.982013049404105\\
82.2497023235939	0.98205210361809\\
82.4313491554257	0.982091031436658\\
82.6131963477802	0.982129833401815\\
82.7952439006574	0.982168510052679\\
82.9774918140573	0.982207061925499\\
83.1599400879799	0.982245489553675\\
83.3425887224251	0.982283793467773\\
83.5254377173931	0.982321974195546\\
83.7084870728837	0.982360032261949\\
83.891736788897	0.982397968189158\\
84.075186865433	0.982435782496588\\
84.2588373024917	0.982473475700911\\
84.4426881000731	0.982511048316069\\
84.6267392581771	0.982548500853299\\
84.8109907768038	0.982585833821142\\
84.9954426559532	0.982623047725462\\
85.1800948956254	0.982660143069469\\
85.3649474958202	0.982697120353728\\
85.5500004565376	0.982733980076177\\
85.7352537777778	0.982770722732146\\
85.9207074595406	0.982807348814374\\
86.1063615018262	0.98284385881302\\
86.2922159046344	0.982880253215684\\
86.4782706679653	0.982916532507421\\
86.6645257918188	0.982952697170758\\
86.8509812761951	0.982988747685708\\
87.0376371210941	0.983024684529785\\
87.2244933265157	0.983060508178025\\
87.41154989246	0.983096219102993\\
87.598806818927	0.983131817774805\\
87.7862641059167	0.983167304661139\\
87.9739217534291	0.983202680227255\\
88.1617797614642	0.983237944936004\\
88.3498381300219	0.983273099247846\\
88.5380968591024	0.983308143620866\\
88.7265559487055	0.983343078510785\\
88.9152153988313	0.983377904370978\\
89.1040752094798	0.983412621652487\\
89.2931353806509	0.983447230804034\\
89.4823959123448	0.983481732272037\\
89.6718568045613	0.983516126500624\\
89.8615180573005	0.983550413931648\\
90.0513796705625	0.983584595004695\\
90.2414416443471	0.983618670157109\\
90.4317039786544	0.983652639823994\\
90.6221666734843	0.983686504438234\\
90.812829728837	0.983720264430506\\
91.0036931447123	0.983753920229293\\
91.1947569211103	0.983787472260895\\
91.386021058031	0.983820920949447\\
91.5774855554744	0.983854266716926\\
91.7691504134405	0.983887509983173\\
91.9610156319292	0.983920651165894\\
92.1530812109407	0.983953690680684\\
92.3453471504748	0.983986628941033\\
92.5378134505316	0.984019466358341\\
92.7304801111111	0.98405220334193\\
92.9233471322133	0.98408484029906\\
93.1164145138382	0.984117377634934\\
93.3096822559857	0.984149815752718\\
93.5031503586559	0.984182155053547\\
93.6968188218489	0.984214395936544\\
93.8906876455645	0.984246538798825\\
94.0847568298028	0.984278584035514\\
94.2790263745638	0.984310532039758\\
94.4734962798474	0.984342383202737\\
94.6681665456538	0.984374137913667\\
94.8630371719828	0.984405796559829\\
95.0581081588345	0.984437359526565\\
95.2533795062089	0.984468827197297\\
95.448851214106	0.984500199953537\\
95.6445232825258	0.984531478174899\\
95.8403957114682	0.98456266223911\\
96.0364685009334	0.984593752522019\\
96.2327416509212	0.984624749397611\\
96.4292151614317	0.984655653238017\\
96.6258890324649	0.984686464413524\\
96.8227632640208	0.984717183292588\\
97.0198378560994	0.984747810241844\\
97.2171128087006	0.984778345626114\\
97.4145881218246	0.984808789808423\\
97.6122637954712	0.984839143150005\\
97.8101398296405	0.984869406010316\\
98.0082162243324	0.984899578747041\\
98.2064929795471	0.984929661716113\\
98.4049700952845	0.984959655271709\\
98.6036475715445	0.984989559766276\\
98.8025254083273	0.985019375550531\\
99.0016036056327	0.985049102973473\\
99.2008821634608	0.985078742382394\\
99.4003610818116	0.98510829412289\\
99.600040360685	0.98513775853887\\
99.7999200000812	0.985167135972563\\
100	0.985196426764534\\
};
\addlegendentry{MMSE Lower Bound in~\eqref{eq:Our_bound_gaussian_noise}}

\end{axis}
\end{tikzpicture}%

==> Compressed_Sensing_Lower_Bound_alpha=0.4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.8cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma{}_\text{n}$},
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.3)},anchor=west}
]
\addplot [color=black, solid, line width=1.0pt]
  table[row sep=crcr]{%
0	nan\\
0.101010101010101	nan\\
0.202020202020202	0.0148873336674815\\
0.303030303030303	0.0387859655137523\\
0.404040404040404	0.0712518741693901\\
0.505050505050505	0.108558734593746\\
0.606060606060606	0.14249463768473\\
0.707070707070707	0.171364232633837\\
0.808080808080808	0.199809812279304\\
0.909090909090909	0.226367715634\\
1.01010101010101	0.250586285686264\\
1.11111111111111	0.271605529637354\\
1.21212121212121	0.289489465272531\\
1.31313131313131	0.304588860846198\\
1.41414141414141	0.317198240955074\\
1.51515151515152	0.32781310395156\\
1.61616161616162	0.336512769514325\\
1.71717171717172	0.34369591700293\\
1.81818181818182	0.349713784776028\\
1.91919191919192	0.355020120615051\\
2.02020202020202	0.359393837398192\\
2.12121212121212	0.363386875840358\\
2.22222222222222	0.366929655056336\\
2.32323232323232	0.369944121641853\\
2.42424242424242	0.372600032494675\\
2.52525252525253	0.374454110839564\\
2.62626262626263	0.376412406701493\\
2.72727272727273	0.378334784507818\\
2.82828282828283	0.379841729653619\\
2.92929292929293	0.381060140581373\\
3.03030303030303	0.382100297174069\\
3.13131313131313	0.383205030790788\\
3.23232323232323	0.384197570668827\\
3.33333333333333	0.385160493902563\\
3.43434343434343	0.38585900856151\\
3.53535353535354	0.386996717196094\\
3.63636363636364	0.387824738764759\\
3.73737373737374	0.388348738555753\\
3.83838383838384	0.389029429769638\\
3.93939393939394	0.389732903822332\\
4.04040404040404	0.390364785786575\\
4.14141414141414	0.390665795366411\\
4.24242424242424	0.391012618039951\\
4.34343434343434	0.391339006635532\\
4.44444444444444	0.391666438175603\\
4.54545454545455	0.391984423730299\\
4.64646464646465	0.392298242759855\\
4.74747474747475	0.392657346084908\\
4.84848484848485	0.393019326016523\\
4.94949494949495	0.39334472713912\\
5.05050505050505	0.393641224016514\\
5.15151515151515	0.393901222338438\\
5.25252525252525	0.39414575084004\\
5.35353535353535	0.394386845304302\\
5.45454545454545	0.394625415632449\\
5.55555555555556	0.394855205720689\\
5.65656565656566	0.395055673711196\\
5.75757575757576	0.395206267114982\\
5.85858585858586	0.395361626502214\\
5.95959595959596	0.395501763659227\\
6.06060606060606	0.395626583655196\\
6.16161616161616	0.39577180740692\\
6.26262626262626	0.395881907830025\\
6.36363636363636	0.395966495230067\\
6.46464646464646	0.396063590510058\\
6.56565656565657	0.39615329498136\\
6.66666666666667	0.396250113763422\\
6.76767676767677	0.396354977792136\\
6.86868686868687	0.396444659887858\\
6.96969696969697	0.396530511474099\\
7.07070707070707	0.39661516300543\\
7.17171717171717	0.39669675486273\\
7.27272727272727	0.396766964501288\\
7.37373737373737	0.396852205505985\\
7.47474747474747	0.396939706230592\\
7.57575757575758	0.3970238944138\\
7.67676767676768	0.397129784754299\\
7.77777777777778	0.397223897636456\\
7.87878787878788	0.397339491065032\\
7.97979797979798	0.397450770305391\\
8.08080808080808	0.397561857150826\\
8.18181818181818	0.397661424790769\\
8.28282828282828	0.397761579412551\\
8.38383838383838	0.397842992635906\\
8.48484848484848	0.397870485452156\\
8.58585858585859	0.397892033323346\\
8.68686868686869	0.397881040117227\\
8.78787878787879	0.397911719228765\\
8.88888888888889	0.397921465640706\\
8.98989898989899	0.397912577614551\\
9.09090909090909	0.397902165886935\\
9.19191919191919	0.397844769952155\\
9.29292929292929	0.397794382039948\\
9.39393939393939	0.397731375772248\\
9.49494949494949	0.397674178485271\\
9.5959595959596	0.397589835752142\\
9.6969696969697	0.397577850905006\\
9.7979797979798	0.397527120910584\\
9.8989898989899	0.397458116087707\\
10	0.397401922230261\\
};
\addlegendentry{MMSE}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	nan\\
0.101010101010101	nan\\
0.202020202020202	0.00808424319660437\\
0.303030303030303	0.0221810160295809\\
0.404040404040404	0.0435582061021579\\
0.505050505050505	0.070715472827544\\
0.606060606060606	0.107670847416019\\
0.707070707070707	0.132569117427687\\
0.808080808080808	0.158383969555143\\
0.909090909090909	0.183948898846786\\
1.01010101010101	0.2082648429707\\
1.11111111111111	0.230766634018767\\
1.21212121212121	0.251136849321931\\
1.31313131313131	0.269154840741179\\
1.41414141414141	0.284746765488541\\
1.51515151515152	0.298225121100293\\
1.61616161616162	0.309710031677261\\
1.71717171717172	0.319422277872612\\
1.81818181818182	0.328031428142191\\
1.91919191919192	0.33513947234794\\
2.02020202020202	0.341372543407021\\
2.12121212121212	0.346816270954249\\
2.22222222222222	0.35156581734397\\
2.32323232323232	0.355485266389381\\
2.42424242424242	0.359149881228371\\
2.52525252525253	0.36193012124192\\
2.62626262626263	0.364723825832061\\
2.72727272727273	0.367398487537173\\
2.82828282828283	0.369372925991369\\
2.92929292929293	0.37158075299314\\
3.03030303030303	0.373491139440053\\
3.13131313131313	0.375380069726593\\
3.23232323232323	0.376949860873802\\
3.33333333333333	0.378524148008664\\
3.43434343434343	0.379846112290684\\
3.53535353535354	0.381222844019564\\
3.63636363636364	0.382383323608122\\
3.73737373737374	0.38345154972158\\
3.83838383838384	0.384417362102922\\
3.93939393939394	0.385166287495802\\
4.04040404040404	0.385886550997958\\
4.14141414141414	0.386333323314022\\
4.24242424242424	0.386793189391839\\
4.34343434343434	0.387240439499682\\
4.44444444444444	0.387703266189477\\
4.54545454545455	0.388153524429851\\
4.64646464646465	0.388609643871247\\
4.74747474747475	0.389070112124543\\
4.84848484848485	0.389529849992852\\
4.94949494949495	0.389951154325423\\
5.05050505050505	0.390370198277898\\
5.15151515151515	0.39076120098935\\
5.25252525252525	0.391103089409058\\
5.35353535353535	0.391426804464183\\
5.45454545454545	0.391734903285093\\
5.55555555555556	0.392067114088447\\
5.65656565656566	0.392375165753665\\
5.75757575757576	0.39266086600318\\
5.85858585858586	0.392937813628222\\
5.95959595959596	0.393213726565129\\
6.06060606060606	0.393510037060477\\
6.16161616161616	0.393795728233291\\
6.26262626262626	0.394064520844149\\
6.36363636363636	0.39433628517251\\
6.46464646464646	0.394573258815852\\
6.56565656565657	0.394772751536701\\
6.66666666666667	0.394942959381448\\
6.76767676767677	0.395112970144884\\
6.86868686868687	0.395269530806534\\
6.96969696969697	0.395408938170509\\
7.07070707070707	0.395532464089322\\
7.17171717171717	0.395639974878607\\
7.27272727272727	0.395740048149046\\
7.37373737373737	0.395823384512612\\
7.47474747474747	0.395877074383273\\
7.57575757575758	0.395928945916407\\
7.67676767676768	0.396009417917407\\
7.77777777777778	0.396093830384249\\
7.87878787878788	0.396173840982143\\
7.97979797979798	0.396234784959185\\
8.08080808080808	0.396259539975513\\
8.18181818181818	0.396293630069106\\
8.28282828282828	0.396352322706043\\
8.38383838383838	0.396417189674765\\
8.48484848484848	0.396485648581252\\
8.58585858585859	0.396531638860151\\
8.68686868686869	0.396580553321885\\
8.78787878787879	0.396620165653838\\
8.88888888888889	0.39665744874393\\
8.98989898989899	0.396720302518165\\
9.09090909090909	0.39678472836894\\
9.19191919191919	0.396808777666541\\
9.29292929292929	0.39680699349399\\
9.39393939393939	0.396790028001565\\
9.49494949494949	0.396795939441827\\
9.5959595959596	0.396851774420286\\
9.6969696969697	0.396856518056789\\
9.7979797979798	0.396848977658955\\
9.8989898989899	0.396836594922284\\
10	0.396796729281523\\
};
\addlegendentry{MMSE Lower Bound in~\eqref{eq:Our_bound_gaussian_noise}}

\end{axis}

\begin{axis}[%
width=7cm,
height=2.8cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Gaussian-Gaussian_vector_dim_6x6_V1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.40000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.9cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma{}_N^\text{2}$},
ymin=0,
ymax=40,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.36,0.45)},anchor=west}
]
\addplot [color=black, solid, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	5.99999456135878e-06\\
0.000121198279360442	0.000727109811912372\\
0.00044175708140573	0.00264948231297618\\
0.000962676406135866	0.00577103031893376\\
0.00168395625355085	0.0100883798745327\\
0.00260559662365068	0.0155968953223942\\
0.00372759751643535	0.0222907133932772\\
0.00504995893190488	0.0301627857270375\\
0.00657268087005925	0.039204929107008\\
0.00829576333089847	0.0494078825789847\\
0.0102192063144225	0.0607613705374908\\
0.0123430098206314	0.0732541707981096\\
0.0146671738495252	0.0868741866360821\\
0.0171916984011038	0.10160852175776\\
0.0199165834753673	0.117443557181765\\
0.0228418290723156	0.134365029038891\\
0.0259674351919487	0.152358106351444\\
0.0292934018342667	0.1714074679208\\
0.0328197289992695	0.191497377533276\\
0.0365464166869572	0.212611756785503\\
0.0404734648973298	0.234734254928\\
0.0446008736303871	0.257848315226369\\
0.0489286428861294	0.281937237440391\\
0.0534567726645565	0.306984236119779\\
0.0581852629656684	0.332972494509143\\
0.0631141137894651	0.359885213941962\\
0.0682433251359467	0.387705658682826\\
0.0735728970051132	0.416417196247789\\
0.0791028293969646	0.446003333293906\\
0.0848331223115007	0.476447747220696\\
0.0907637757487217	0.50773431366846\\
0.0968947897086276	0.539847130131478\\
0.103226164191218	0.572770535928696\\
0.109757899196494	0.606489128791237\\
0.116489994724454	0.640987778335825\\
0.123422450775099	0.676251636696822\\
0.13055526734843	0.712266146587928\\
0.137888444444444	0.749017047058583\\
0.145421982063144	0.786490377200596\\
0.153155880204529	0.824672478048183\\
0.161090138868598	0.863549992900309\\
0.169224758055353	0.903109866278495\\
0.177559737764792	0.943339341716641\\
0.186095077996916	0.984225958562534\\
0.194830778751725	1.02575754795373\\
0.203766840029218	1.06792222811396\\
0.212903261829397	1.11070839910031\\
0.22224004415226	1.15410473711603\\
0.231777186997809	1.19810018848991\\
0.241514690366042	1.24268396340971\\
0.25145255425696	1.28784552948493\\
0.261590778670562	1.33357460520351\\
0.27192936360685	1.37986115333659\\
0.282468309065823	1.42669537433696\\
0.29320761504748	1.47406769976872\\
0.304147281551822	1.52196878579871\\
0.315287308578849	1.57038950677435\\
0.326627696128561	1.61932094890708\\
0.338168444200958	1.66875440407629\\
0.349909552796039	1.71868136376466\\
0.361851021913806	1.76909351313273\\
0.373992851554257	1.81998272523775\\
0.386335041717393	1.87134105539958\\
0.398877592403214	1.92316073571503\\
0.41162050361172	1.97543416971985\\
0.424563775342911	2.02815392719737\\
0.437707407596786	2.08131273913103\\
0.451051400373346	2.13490349279815\\
0.464595753672592	2.18891922700136\\
0.478340467494522	2.24335312743398\\
0.492285541839137	2.29819852217546\\
0.506430976706436	2.353448877313\\
0.520776772096421	2.40909779268518\\
0.53532292800909	2.46513899774395\\
0.550069444444444	2.52156634753094\\
0.565016321402484	2.57837381876472\\
0.580163558883208	2.63555550603527\\
0.595511156886616	2.69310561810262\\
0.61105911541271	2.75101847429637\\
0.626807434461489	2.80928850101329\\
0.642756114032952	2.8679102283103\\
0.6589051541271	2.92687828659021\\
0.675254554743933	2.98618740337791\\
0.691804315883451	3.04583240018483\\
0.708554437545654	3.10580818945958\\
0.725504919730541	3.16610977162284\\
0.742655762438114	3.22673223218474\\
0.760006965668371	3.28767073894306\\
0.777558529421313	3.34892053926063\\
0.79531045369694	3.41047695742035\\
0.813262738495252	3.47233539205668\\
0.831415383816249	3.53449131366183\\
0.84976838965993	3.59694026216566\\
0.868321756026297	3.65967784458796\\
0.887075482915348	3.72269973276168\\
0.906029570327084	3.78600166112622\\
0.925184018261505	3.84957942458928\\
0.944538826718611	3.91342887645639\\
0.964093995698401	3.97754592642674\\
0.983849525200877	4.04192653865431\\
1.00380541522604	4.10656672987301\\
1.02396166577388	4.17146256758495\\
1.04431827684441	4.2366101683103\\
1.06487524843763	4.30200569589801\\
1.08563258055353	4.36764535989592\\
1.10659027319211	4.43352541397927\\
1.12774832635338	4.49964215443643\\
1.14910674003733	4.56599191871057\\
1.17066551424397	4.63257108399627\\
1.1924246489733	4.69937606588973\\
1.21438414422531	4.76640331709149\\
1.236544	4.83364932616046\\
1.25890421629738	4.90111061631798\\
1.28146479311744	4.96878374430085\\
1.30422573046019	5.03666529926203\\
1.32718702832562	5.10475190171786\\
1.35034868671374	5.17304020254056\\
1.37371070562454	5.24152688199489\\
1.39727308505803	5.31020864881771\\
1.4210358250142	5.37908223933925\\
1.44499892549306	5.44814441664501\\
1.4691623864946	5.517391969777\\
1.49352620801883	5.58682171297318\\
1.51809039006574	5.65643048494401\\
1.54285493263534	5.72621514818492\\
1.56781983572762	5.79617258832356\\
1.59298509934259	5.86629971350068\\
1.61835072348024	5.93659345378366\\
1.64391670814057	6.00705076061148\\
1.66968305332359	6.07766860627002\\
1.6956497590293	6.14844398339681\\
1.72181682525769	6.21937390451398\\
1.74818425200877	6.29045540158854\\
1.77475203928253	6.3616855256189\\
1.80152018707897	6.43306134624666\\
1.8284886953981	6.50457995139269\\
1.85565756423992	6.57623844691658\\
1.88302679360442	6.64803395629853\\
1.9105963834916	6.71996362034268\\
1.93836633390147	6.79202459690114\\
1.96633664483402	6.86421406061773\\
1.99450731628926	6.93652920269061\\
2.02287834826719	7.00896723065298\\
2.05144974076779	7.08152536817112\\
2.08022149379109	7.15420085485879\\
2.10919360733707	7.22699094610743\\
2.13836608140573	7.29989291293129\\
2.16773891599708	7.3729040418268\\
2.19731211111111	7.4460216346455\\
2.22708566674783	7.51924300847983\\
2.25705958290723	7.59256549556107\\
2.28723385958932	7.66598644316889\\
2.31760849679409	7.73950321355178\\
2.34818349452155	7.81311318385782\\
2.37895885277169	7.88681374607523\\
2.40993457154452	7.96060230698203\\
2.44111065084003	8.03447628810438\\
2.47248709065823	8.10843312568303\\
2.50406389099911	8.1824702706473\\
2.53584105186267	8.25658518859629\\
2.56781857324892	8.33077535978657\\
2.59999645515786	8.40503827912619\\
2.63237469758948	8.47937145617434\\
2.66495330054379	8.55377241514632\\
2.69773226402078	8.62823869492355\\
2.73071158802045	8.70276784906786\\
2.76389127254281	8.77735744584021\\
2.79727131758786	8.85200506822297\\
2.83085172315559	8.92670831394573\\
2.864632489246	9.00146479551428\\
2.8986136158591	9.07627214024223\\
2.93279510299489	9.15112799028529\\
2.96717695065336	9.22603000267766\\
3.00175915883451	9.30097584937031\\
3.03654172753835	9.37596321727106\\
3.07152465676487	9.45098980828592\\
3.10670794651408	9.52605333936168\\
3.14209159678598	9.60115154252943\\
3.17767560758055	9.67628216494882\\
3.21345997889782	9.75144296895279\\
3.24944471073777	9.82663173209264\\
3.2856298031004	9.90184624718331\\
3.32201525598572	9.97708432234847\\
3.35860106939372	10.0523437810656\\
3.39538724332441	10.1276224622104\\
3.43237377777778	10.2029182201011\\
3.46956067275383	10.2782289245419\\
3.50694792825258	10.3535524608653\\
3.544535544274	10.4288867299744\\
3.58232352081812	10.5042296483829\\
3.62031185788491	10.5795791482555\\
3.65850055547439	10.6549331774457\\
3.69688961358656	10.7302896995327\\
3.73547903222141	10.8056466938578\\
3.77426881137895	10.8810021555575\\
3.81325895105917	10.956354095597\\
3.85244945126207	11.0317005408001\\
3.89184031198766	11.1070395338793\\
3.93143153323594	11.1823691334626\\
3.9712231150069	11.2576874141195\\
4.01121505730054	11.3329924663843\\
4.05140736011687	11.4082823967783\\
4.09180002345589	11.4835553278295\\
4.13239304731759	11.5588093980903\\
4.17318643170197	11.6340427621537\\
4.21418017660904	11.709253590667\\
4.2553742820388	11.7844400703434\\
4.29676874799123	11.8596004039716\\
4.33836357446636	11.9347328104238\\
4.38015876146417	12.0098355246607\\
4.42215430898466	12.0849067977349\\
4.46435021702784	12.1599448967922\\
4.5067464855937	12.2349481050708\\
4.54934311468225	12.3099147218979\\
4.59214010429348	12.3848430626845\\
4.6351374544274	12.4597314589185\\
4.678335165084	12.5345782581548\\
4.72173323626329	12.6093818240038\\
4.76533166796526	12.6841405361178\\
4.80913046018992	12.7588527901756\\
4.85312961293726	12.8335169978638\\
4.89732912620729	12.9081315868579\\
4.941729	12.9826950007996\\
4.9863292343154	13.0572056992733\\
5.03112982915348	13.1316621577798\\
5.07613078451424	13.2060628677089\\
5.1213321003977	13.280406336309\\
5.16673377680383	13.3546910866555\\
5.21233581373265	13.428915657617\\
5.25813821118416	13.50307860382\\
5.30414096915835	13.577178495611\\
5.35034408765522	13.6512139190176\\
5.39674756667478	13.7251834757074\\
5.44335140621703	13.7990857829449\\
5.49015560628196	13.8729194735473\\
5.53716016686957	13.9466831958382\\
5.58436508797987	14.0203756135993\\
5.63177036961286	14.0939954060216\\
5.67937601176853	14.1675412676533\\
5.72718201444688	14.2410119083479\\
5.77518837764792	14.3144060532095\\
5.82339510137164	14.387722442537\\
5.87180218561805	14.4609598317671\\
5.92040963038714	14.5341169914154\\
5.96921743567892	14.6071927070167\\
6.01822560149339	14.6801857790628\\
6.06743412783054	14.7530950229404\\
6.11684301469037	14.8259192688669\\
6.16645226207288	14.8986573618247\\
6.21626186997809	14.971308161495\\
6.26627183840597	15.0438705421898\\
6.31648216735655	15.1163433927829\\
6.3668928568298	15.1887256166401\\
6.41750390682575	15.2610161315476\\
6.46831531734437	15.3332138696401\\
6.51932708838568	15.4053177773277\\
6.57053921994968	15.4773268152208\\
6.62195171203636	15.5492399580559\\
6.67356456464573	15.6210561946186\\
6.72537777777778	15.6927745276673\\
6.77739135143251	15.7643939738544\\
6.82960528560993	15.8359135636484\\
6.88201958031004	15.9073323412536\\
6.93463423553283	15.9786493645303\\
6.98744925127831	16.0498637049135\\
7.04046462754647	16.1209744473309\\
7.09368036433731	16.191980690121\\
7.14709646165084	16.2628815449493\\
7.20071291948705	16.333676136725\\
7.25452973784595	16.4043636035165\\
7.30854691672754	16.4749430964667\\
7.36276445613181	16.5454137797071\\
7.41718235605876	16.6157748302723\\
7.4718006165084	16.6860254380135\\
7.52661923748072	16.7561648055114\\
7.58163821897573	16.8261921479892\\
7.63685756099343	16.8961066932245\\
7.6922772635338	16.9659076814616\\
7.74789732659687	17.0355943653229\\
7.80371775018261	17.1051660097201\\
7.85973853429105	17.1746218917652\\
7.91595967892216	17.2439613006812\\
7.97238118407597	17.3131835377125\\
8.02900304975246	17.3822879160349\\
8.08582527595163	17.4512737606659\\
8.14284786267348	17.5201404083743\\
8.20007080991802	17.5888872075896\\
8.25749411768525	17.657513518312\\
8.31511778597516	17.7260187120213\\
8.37294181478776	17.7944021715865\\
8.43096620412304	17.8626632911748\\
8.48919095398101	17.9308014761605\\
8.54761606436166	17.9988161430346\\
8.606241535265	18.0667067193135\\
8.66506736669102	18.1344726434481\\
8.72409355863972	18.202113364733\\
8.78332011111111	18.2696283432152\\
8.84274702410518	18.3370170496039\\
8.90237429762195	18.404278965179\\
8.96220193166139	18.4714135817011\\
9.02222992622352	18.5384204013201\\
9.08245828130833	18.6052989364854\\
9.14288699691584	18.6720487098551\\
9.20351607304602	18.7386692542061\\
9.26434550969889	18.8051601123436\\
9.32537530687444	18.8715208370116\\
9.38660546457268	18.9377509908029\\
9.4480359827936	19.0038501460697\\
9.50966686153721	19.0698178848345\\
9.57149810080351	19.1356537987006\\
9.63352970059248	19.2013574887634\\
9.69576166090415	19.2669285655221\\
9.7581939817385	19.3323666487909\\
9.82082666309553	19.3976713676112\\
9.88365970497524	19.4628423601638\\
9.94669310737765	19.5278792736813\\
10.0099268703027	19.5927817643609\\
10.0733609937505	19.6575494972777\\
10.136995477721	19.7221821462979\\
10.2008303222141	19.7866793939927\\
10.2648655272299	19.8510409315523\\
10.3291010927684	19.9152664587006\\
10.3935370188296	19.9793556836096\\
10.4581733054135	20.043308322815\\
10.5230099525201	20.1071241011315\\
10.5880469601493	20.1708027515688\\
10.6532843283013	20.2343440152478\\
10.7187220569759	20.2977476413175\\
10.7843601461732	20.3610133868721\\
10.8501985958932	20.4241410168682\\
10.9162374061359	20.4871303040432\\
10.9824765769012	20.5499810288334\\
11.0489161081893	20.6126929792925\\
11.115556	20.6752659510116\\
11.1823962523334	20.7376997470378\\
11.2494368651895	20.7999941777952\\
11.3166778385683	20.862149061005\\
11.3841191724698	20.9241642216063\\
11.4517608668939	20.9860394916781\\
11.5196029218408	21.0477747103606\\
11.5876453373103	21.109369723778\\
11.6558881133025	21.170824384961\\
11.7243312498174	21.2321385537703\\
11.792974746855	21.2933120968203\\
11.8618186044152	21.3543448874033\\
11.9308628224982	21.4152368054143\\
12.0001074011038	21.4759877372762\\
12.0695523402321	21.5365975758654\\
12.1391976398831	21.5970662204381\\
12.2090433000568	21.6573935765568\\
12.2790893207532	21.7175795560177\\
12.3493357019722	21.7776240767781\\
12.419782443714	21.8375270628846\\
12.4904295459784	21.8972884444021\\
12.5612770087655	21.9569081573423\\
12.6323248320753	22.016386143594\\
12.7035730159078	22.0757223508528\\
12.775021560263	22.1349167325517\\
12.8466704651408	22.1939692477929\\
12.9185197305414	22.2528798612785\\
12.9905693564646	22.3116485432435\\
13.0628193429105	22.370275269388\\
13.1352696898791	22.4287600208105\\
13.2079203973703	22.4871027839416\\
13.2807714653843	22.545303550478\\
13.353822893921	22.6033623173175\\
13.4270746829803	22.661279086494\\
13.5005268325623	22.7190538651133\\
13.574179342667	22.776686665289\\
13.6480322132944	22.8341775040796\\
13.7220854444444	22.8915264034258\\
13.7963390361172	22.9487333900876\\
13.8707929883126	23.0057984955831\\
13.9454473010308	23.0627217561271\\
14.0203019742716	23.1195032125702\\
14.0953570080351	23.1761429103386\\
14.1706124023212	23.2326408993743\\
14.2460681571301	23.2889972340761\\
14.3217242724617	23.3452119732404\\
14.3975807483159	23.401285180003\\
14.4736375846928	23.4572169217819\\
14.5498947815924	23.5130072702191\\
14.6263523390147	23.5686563011245\\
14.7030102569597	23.6241640944195\\
14.7798685354273	23.6795307340808\\
14.8569271744177	23.7347563080856\\
14.9341861739307	23.7898409083564\\
15.0116455339664	23.8447846307068\\
15.0893052545248	23.8995875747877\\
15.1671653356059	23.9542498440336\\
15.2452257772096	24.0087715456101\\
15.3234865793361	24.0631527903614\\
15.4019477419852	24.117393692758\\
15.4806092651571	24.1714943708456\\
15.5594711488516	24.2254549461941\\
15.6385333930687	24.2792755438466\\
15.7177959978086	24.33295629227\\
15.7972589630712	24.3864973233048\\
15.8769222888564	24.4398987721165\\
15.9567859751644	24.4931607771463\\
16.036850021995	24.5462834800636\\
16.1171144293483	24.5992670257175\\
16.1975791972243	24.65211156209\\
16.2782443256229	24.704817240249\\
16.3591098145443	24.7573842143019\\
16.4401756639883	24.8098126413495\\
16.521441873955	24.8621026814407\\
16.6029084444444	24.9142544975271\\
16.6845753754565	24.9662682554189\\
16.7664426669913	25.0181441237401\\
16.8485103190488	25.069882273885\\
16.9307783316289	25.1214828799749\\
17.0132467047318	25.1729461188153\\
17.0959154383573	25.224272169853\\
17.1787845325055	25.2754612151344\\
17.2618539871764	25.3265134392638\\
17.3451238023699	25.3774290293622\\
17.4285939780862	25.4282081750261\\
17.5122645143251	25.4788510682879\\
17.5961354110868	25.5293579035751\\
17.6802066683711	25.5797288776712\\
17.7644782861781	25.6299641896764\\
17.8489502645078	25.680064040969\\
17.9336226033601	25.7300286351665\\
18.0184953027352	25.7798581780883\\
18.1035683626329	25.8295528777177\\
18.1888417830533	25.8791129441649\\
18.2743155639964	25.92853858963\\
18.3599897054622	25.9778300283669\\
18.4458642074507	26.0269874766469\\
18.5319390699619	26.0760111527232\\
18.6182142929957	26.1249012767959\\
18.7046898765522	26.1736580709766\\
18.7913658206314	26.2222817592543\\
18.8782421252333	26.2707725674609\\
18.9653187903579	26.3191307232377\\
19.0525958160052	26.3673564560018\\
19.1400732021752	26.4154499969131\\
19.2277509488678	26.4634115788414\\
19.3156290560831	26.5112414363344\\
19.4037075238211	26.5589398055854\\
19.4919863520818	26.6065069244018\\
19.5804655408652	26.6539430321737\\
19.6691450901713	26.701248369843\\
19.758025	26.7484231798725\\
19.8471052703514	26.7954677062163\\
19.9363859012256	26.8423821942891\\
20.0258668926224	26.889166890937\\
20.1155482445419	26.9358220444081\\
20.205429956984	26.9823479043236\\
20.2955120299489	27.028744721649\\
20.3857944634364	27.0750127486661\\
20.4762772574466	27.1211522389446\\
20.5669604119796	27.1671634473149\\
20.6578439270352	27.2130466298404\\
20.7489278026134	27.2588020437904\\
20.8402120387144	27.3044299476138\\
20.9316966353381	27.3499306009121\\
21.0233815924844	27.3953042644137\\
21.1152669101534	27.440551199948\\
21.2073525883451	27.4856716704196\\
21.2996386270595	27.5306659397835\\
21.3921250262966	27.5755342730196\\
21.4848117860563	27.6202769361087\\
21.5776989063388	27.6648941960078\\
21.6707863871439	27.7093863206258\\
21.7640742284717	27.7537535788002\\
21.8575624303222	27.7979962402733\\
21.9512509926954	27.842114575669\\
22.0451399155913	27.8861088564697\\
22.1392291990098	27.9299793549942\\
22.2335188429511	27.9737263443744\\
22.328008847415	28.0173500985339\\
22.4226992124016	28.0608508921658\\
22.5175899379109	28.1042290007111\\
22.6126810239429	28.1474847003375\\
22.7079724704975	28.190618267918\\
22.8034642775749	28.2336299810104\\
22.8991564451749	28.2765201178365\\
22.9950489732976	28.3192889572619\\
23.091141861943	28.3619367787757\\
23.1874351111111	28.404463862471\\
23.2839287208019	28.4468704890249\\
23.3806226910153	28.4891569396798\\
23.4775170217515	28.5313234962233\\
23.5746117130103	28.5733704409702\\
23.6719067647918	28.6152980567436\\
23.769402177096	28.6571066268563\\
23.8670979499229	28.6987964350929\\
23.9649940832725	28.7403677656915\\
24.0630905771447	28.7818209033266\\
24.1613874315397	28.8231561330908\\
24.2598846464573	28.8643737404782\\
24.3585822218976	28.905474011367\\
24.4574801578606	28.9464572320028\\
24.5565784543462	28.9873236889819\\
24.6558771113546	29.0280736692351\\
24.7553761288857	29.068707460011\\
24.8550755069394	29.1092253488608\\
24.9549752455158	29.1496276236216\\
25.0550753446149	29.1899145724018\\
25.1553758042367	29.2300864835648\\
25.2558766243811	29.2701436457146\\
25.3565778050483	29.3100863476804\\
25.4574793462381	29.3499148785019\\
25.5585812479507	29.3896295274148\\
25.6598835101859	29.4292305838364\\
25.7613861329438	29.4687183373514\\
25.8630891162243	29.5080930776977\\
25.9649924600276	29.5473550947531\\
26.0670961643536	29.5865046785212\\
26.1694002292022	29.625542119118\\
26.2719046545735	29.6644677067588\\
26.3746094404675	29.7032817317452\\
26.4775145868842	29.741984484452\\
26.5806200938236	29.7805762553143\\
26.6839259612856	29.8190573348154\\
26.7874321892704	29.8574280134743\\
26.8911387777778	29.895688581833\\
26.9950457268079	29.9338393304452\\
27.0991530363607	29.9718805498639\\
27.2034607064362	30.0098125306298\\
27.3079687370343	30.04763556326\\
27.4126771281552	30.0853499382364\\
27.5175858797987	30.1229559459943\\
27.6226949919649	30.1604538769117\\
27.7280044646538	30.1978440212983\\
27.8335142978654	30.2351266693846\\
27.9392244915997	30.2723021113114\\
28.0451350458567	30.3093706371194\\
28.1512459606363	30.3463325367388\\
28.2575572359386	30.3831880999792\\
28.3640688717637	30.4199376165197\\
28.4707808681114	30.4565813758989\\
28.5776932249817	30.4931196675053\\
28.6848059423748	30.5295527805675\\
28.7921190202906	30.5658810041453\\
28.899632458729	30.6021046271197\\
29.0073462576901	30.6382239381845\\
29.1152604171739	30.6742392258367\\
29.2233749371804	30.7101507783679\\
29.3316898177096	30.7459588838555\\
29.4402050587615	30.7816638301541\\
29.548920660336	30.8172659048871\\
29.6578366224332	30.8527653954382\\
29.7669529450532	30.8881625889433\\
29.8762696281958	30.9234577722823\\
29.9857866718611	30.9586512320711\\
30.095504076049	30.9937432546542\\
30.2054218407597	31.0287341260963\\
30.315539965993	31.063624132175\\
30.4258584517491	31.0984135583736\\
30.5363772980278	31.1331026898733\\
30.6470965048292	31.1676918115462\\
30.7580160721532	31.202181207948\\
30.869136	31.2365711633112\\
30.9804562883695	31.2708619615379\\
31.0919769372616	31.3050538861934\\
31.2036979466764	31.3391472204993\\
31.3156193166139	31.3731422473267\\
31.4277410470741	31.4070392491902\\
31.540063138057	31.4408385082413\\
31.6525855895625	31.474540306262\\
31.7653084015908	31.5081449246589\\
31.8782315741417	31.5416526444572\\
31.9913551072153	31.5750637462945\\
32.1046790008116	31.6083785104151\\
32.2182032549306	31.6415972166642\\
32.3319278695723	31.6747201444826\\
32.4458528447366	31.7077475729004\\
32.5599781804237	31.7406797805325\\
32.6743038766334	31.7735170455725\\
32.7888299333658	31.8062596457877\\
32.9035563506209	31.8389078585141\\
33.0184831283987	31.8714619606509\\
33.1336102666991	31.9039222286563\\
33.2489377655223	31.9362889385415\\
33.3644656248681	31.9685623658668\\
33.4801938447366	32.0007427857368\\
33.5961224251278	32.032830472795\\
33.7122513660417	32.0648257012204\\
33.8285806674783	32.096728744722\\
33.9451103294376	32.1285398765352\\
34.0618403519195	32.1602593694169\\
34.1787707349241	32.1918874956419\\
34.2959014784514	32.2234245269981\\
34.4132325825014	32.2548707347832\\
34.5307640470741	32.2862263898\\
34.6484958721695	32.3174917623529\\
34.7664280577875	32.3486671222443\\
34.8845606039283	32.3797527387701\\
35.0028935105917	32.410748880717\\
35.1214267777778	32.4416558163581\\
35.2401604054866	32.47247381345\\
35.359094393718	32.5032031392289\\
35.4782287424722	32.5338440604073\\
35.5975634517491	32.5643968431711\\
35.7170985215486	32.5948617531758\\
35.8368339518708	32.6252390555438\\
35.9567697427157	32.6555290148611\\
36.0769058940833	32.6857318951741\\
36.1972424059735	32.715847959987\\
36.3177792783865	32.7458774722588\\
36.4385165113221	32.7758206944003\\
36.5594541047805	32.8056778882714\\
36.6805920587615	32.8354493151786\\
36.8019303732652	32.8651352358721\\
36.9234690482915	32.8947359105433\\
37.0452080838406	32.9242515988225\\
37.1671474799124	32.953682559776\\
37.2892872365068	32.9830290519041\\
37.4116273536239	33.0122913331387\\
37.5341678312637	33.0414696608408\\
37.6569086694262	33.0705642917985\\
37.7798498681114	33.0995754822248\\
37.9029914273192	33.1285034877554\\
38.0263333470498	33.1573485634466\\
38.149875627303	33.1861109637737\\
38.2736182680789	33.2147909426284\\
38.3975612693775	33.2433887533174\\
38.5217046311988	33.2719046485606\\
38.6460483535427	33.3003388804888\\
38.7705924364094	33.3286917006425\\
38.8953368797987	33.3569633599701\\
39.0202816837107	33.3851541088258\\
39.1454268481454	33.4132641969688\\
39.2707723731028	33.4412938735611\\
39.3963182585829	33.4692433871664\\
39.5220645045857	33.4971129857483\\
39.6480111111111	33.5249029166694\\
39.7741580781593	33.5526134266893\\
39.9005054057301	33.580244761964\\
40.0270530938236	33.607797168044\\
40.1538011424397	33.6352708898736\\
40.2807495515786	33.6626661717895\\
40.4078983212402	33.6899832575195\\
40.5352474514244	33.7172223901816\\
40.6627969421313	33.7443838122831\\
40.7905467933609	33.7714677657194\\
40.9184970051132	33.7984744917729\\
41.0466475773882	33.8254042311124\\
41.1749985101859	33.8522572237921\\
41.3035498035062	33.8790337092506\\
41.4323014573492	33.9057339263102\\
41.561253471715	33.9323581131763\\
41.6904058466034	33.9589065074364\\
41.8197585820145	33.9853793460596\\
41.9493116779482	34.0117768653959\\
42.0790651344047	34.0380993011753\\
42.2090189513838	34.0643468885077\\
42.3391731288856	34.0905198618822\\
42.4695276669102	34.1166184551663\\
42.6000825654573	34.1426429016057\\
42.7308378245272	34.1685934338238\\
42.8617934441198	34.1944702838213\\
42.9929494242351	34.2202736829757\\
43.124305764873	34.246003862041\\
43.2558624660336	34.2716610511476\\
43.3876195277169	34.2972454798017\\
43.5195769499229	34.3227573768854\\
43.6517347326516	34.3481969706558\\
43.7840928759029	34.3735644887458\\
43.916651379677	34.3988601581631\\
44.0494102439737	34.4240842052905\\
44.1823694687931	34.4492368558856\\
44.3155290541352	34.4743183350807\\
44.448889	34.4993288673832\\
44.5824493063875	34.5242686766748\\
44.7162099732976	34.5491379862122\\
44.8501710007305	34.5739370186267\\
44.984332388686	34.5986659959247\\
45.1186941371642	34.6233251394872\\
45.2532562461651	34.6479146700704\\
45.3880187156887	34.6724348078055\\
45.5229815457349	34.6968857721992\\
45.6581447363039	34.7212677821338\\
45.7935082873955	34.7455810558669\\
45.9290721990098	34.7698258110324\\
46.0648364711468	34.7940022646405\\
46.2008011038065	34.8181106330774\\
46.3369660969889	34.8421511321067\\
46.4733314506939	34.8661239768687\\
46.6098971649217	34.8900293818813\\
46.7466632396721	34.9138675610404\\
46.8836296749452	34.9376387276197\\
47.020796470741	34.9613430942721\\
47.1581636270595	34.9849808730292\\
47.2957311439007	35.0085522753021\\
47.4334990212645	35.0320575118823\\
47.571467259151	35.0554967929413\\
47.7096358575603	35.078870328032\\
47.8480048164922	35.1021783260886\\
47.9865741359468	35.1254209954275\\
48.1253438159241	35.1485985437479\\
48.264313856424	35.1717111781319\\
48.4034842574466	35.1947591050458\\
48.542855018992	35.2177425303401\\
48.68242614106	35.2406616592508\\
48.8221976236507	35.2635166963992\\
48.9621694667641	35.2863078457935\\
49.1023416704001	35.3090353108288\\
49.2427142345589	35.331699294288\\
49.3832871592403	35.3542999983429\\
49.5240604444445	35.3768376245542\\
49.6650340901713	35.399312373873\\
49.8062080964208	35.4217244466411\\
49.9475824631929	35.444074042592\\
50.0891571904878	35.4663613608515\\
50.2309322783053	35.4885865999388\\
50.3729077266456	35.5107499577671\\
50.5150835355085	35.5328516316446\\
50.6574597048941	35.554891818275\\
50.8000362348024	35.576870713759\\
50.9428131252334	35.5987885135946\\
51.085790376187	35.6206454126783\\
51.2289679876634	35.6424416053059\\
51.3723459596624	35.6641772851735\\
51.5159242921841	35.6858526453783\\
51.6597029852285	35.7074678784197\\
51.8036820387956	35.7290231762003\\
51.9478614528853	35.7505187300265\\
52.0922412274978	35.7719547306098\\
52.2368213626329	35.793331368068\\
52.3816018582907	35.8146488319257\\
52.5265827144712	35.8359073111155\\
52.6717639311744	35.8571069939793\\
52.8171455084003	35.8782480682688\\
52.9627274461489	35.8993307211472\\
53.1085097444201	35.9203551391897\\
53.254492403214	35.9413215083849\\
53.4006754225307	35.9622300141355\\
53.54705880237	35.9830808412599\\
53.6936425427319	36.003874173993\\
53.8404266436166	36.0246101959872\\
53.987411105024	36.0452890903138\\
54.134595926954	36.0659110394638\\
54.2819811094067	36.0864762253493\\
54.4295666523821	36.1069848293045\\
54.5773525558802	36.1274370320869\\
54.725338819901	36.1478330138783\\
54.8735254444445	36.1681729542864\\
55.0219124295106	36.1884570323453\\
55.1704997750994	36.2086854265172\\
55.319287481211	36.2288583146935\\
55.4682755478452	36.2489758741958\\
55.617463975002	36.2690382817772\\
55.7668527626816	36.2890457136235\\
55.9164419108839	36.3089983453546\\
56.0662314196088	36.3288963520252\\
56.2162212888564	36.3487399081268\\
56.3664115186267	36.3685291875882\\
56.5168021089197	36.3882643637771\\
56.6673930597354	36.4079456095012\\
56.8181843710738	36.4275730970097\\
56.9691760429348	36.4471469979944\\
57.1203680753186	36.4666674835906\\
57.271760468225	36.4861347243792\\
57.4233532216541	36.505548890387\\
57.5751463356059	36.5249101510888\\
57.7271398100804	36.5442186754081\\
57.8793336450775	36.5634746317189\\
58.0317278405974	36.5826781878463\\
58.1843223966399	36.6018295110686\\
58.3371173132051	36.620928768118\\
58.490112590293	36.6399761251821\\
58.6433082279036	36.6589717479054\\
58.7967042260369	36.67791580139\\
58.9503005846928	36.6968084501979\\
59.1040973038714	36.7156498583514\\
59.2580943835728	36.7344401893348\\
59.4122918237968	36.7531796060959\\
59.5666896245435	36.771868271047\\
59.7212877858128	36.7905063460664\\
59.8760863076049	36.8090939924997\\
60.0310851899197	36.8276313711612\\
60.1862844327571	36.8461186423352\\
60.3416840361172	36.8645559657774\\
60.497284	36.882943500716\\
60.6530843244055	36.9012814058534\\
60.8090850093337	36.9195698393675\\
60.9652860547845	36.9378089589128\\
61.1216874607581	36.9559989216218\\
61.2782892272543	36.9741398841069\\
61.4350913542732	36.992232002461\\
61.5920938418148	37.0102754322594\\
61.7492966898791	37.0282703285608\\
61.9066998984661	37.0462168459089\\
62.0643034675757	37.064115138334\\
62.222107397208	37.0819653593538\\
62.380111687363	37.0997676619752\\
62.5383163380408	37.1175221986955\\
62.6967213492412	37.1352291215039\\
62.8553267209642	37.1528885818829\\
63.01413245321	37.1705007308094\\
63.1731385459784	37.1880657187564\\
63.3323449992696	37.2055836956943\\
63.4917518130834	37.2230548110922\\
63.6513589874199	37.2404792139194\\
63.811166522279	37.2578570526467\\
63.9711744176609	37.2751884752479\\
64.1313826735654	37.2924736292009\\
64.2917912899927	37.3097126614895\\
64.4524002669426	37.3269057186046\\
64.6132096044152	37.3440529465455\\
64.7742193024105	37.3611544908214\\
64.9354293609285	37.3782104964528\\
65.0968397799692	37.3952211079729\\
65.2584505595325	37.4121864694288\\
65.4202616996185	37.4291067243832\\
65.5822732002272	37.4459820159157\\
65.7444850613586	37.4628124866239\\
65.9068972830127	37.4795982786254\\
66.0695098651895	37.4963395335585\\
66.232322807889	37.513036392584\\
66.3953361111111	37.5296889963868\\
66.5585497748559	37.5462974851765\\
66.7219637991234	37.5628619986898\\
66.8855781839136	37.5793826761912\\
67.0493929292265	37.5958596564745\\
67.2134080350621	37.6122930778644\\
67.3776235014203	37.6286830782177\\
67.5420393283013	37.645029794925\\
67.7066555157049	37.6613333649116\\
67.8714720636312	37.6775939246393\\
68.0364889720802	37.6938116101075\\
68.2017062410519	37.7099865568548\\
68.3671238705462	37.7261188999605\\
68.5327418605632	37.7422087740455\\
68.698560211103	37.7582563132742\\
68.8645789221654	37.7742616513557\\
69.0307979937505	37.7902249215449\\
69.1972174258583	37.8061462566445\\
69.3638372184887	37.8220257890057\\
69.5306573716419	37.8378636505302\\
69.6976778853178	37.8536599726712\\
69.8648987595163	37.8694148864346\\
70.0323199942375	37.8851285223811\\
70.1999415894814	37.9008010106269\\
70.367763545248	37.9164324808451\\
70.5357858615372	37.9320230622676\\
70.7040085383492	37.947572883686\\
70.8724315756838	37.9630820734532\\
71.0410549735411	37.9785507594844\\
71.2098787319211	37.9939790692591\\
71.3789028508238	38.009367129822\\
71.5481273302492	38.0247150677844\\
71.7175521701972	38.0400230093256\\
71.887177370668	38.0552910801946\\
72.0570029316614	38.0705194057108\\
72.2270288531775	38.0857081107659\\
72.3972551352163	38.1008573198251\\
72.5676817777778	38.1159671569284\\
72.738308780862	38.1310377456919\\
72.9091361444688	38.1460692093093\\
73.0801638685983	38.1610616705532\\
73.2513919532506	38.1760152517763\\
73.4228203984255	38.1909300749132\\
73.5944492041231	38.2058062614809\\
73.7662783703433	38.2206439325811\\
73.9383078970863	38.2354432089008\\
74.1105377843519	38.2502042107142\\
74.2829680321403	38.2649270578834\\
74.4555986404513	38.2796118698603\\
74.628429609285	38.2942587656878\\
74.8014609386414	38.3088678640008\\
74.9746926285204	38.3234392830281\\
75.1481246789222	38.337973140593\\
75.3217570898466	38.3524695541153\\
75.4955898612937	38.3669286406122\\
75.6696229932636	38.3813505166997\\
75.843856485756	38.3957352985942\\
76.0182903387712	38.4100831021133\\
76.1929245523091	38.4243940426774\\
76.3677591263696	38.4386682353111\\
76.5427940609529	38.4529057946444\\
76.7180293560588	38.4671068349138\\
76.8934650116874	38.4812714699639\\
77.0691010278386	38.4953998132486\\
77.2449374045126	38.5094919778324\\
77.4209741417093	38.5235480763914\\
77.5972112394286	38.5375682212153\\
77.7736486976707	38.5515525242077\\
77.9502865164354	38.5655010968884\\
78.1271246957228	38.5794140503939\\
78.3041632355328	38.593291495479\\
78.4814021358656	38.6071335425181\\
78.6588413967211	38.6209403015064\\
78.8364810180992	38.6347118820613\\
79.014321	38.6484483934234\\
79.1923613424235	38.662149944458\\
79.3706020453697	38.6758166436561\\
79.5490431088386	38.689448599136\\
79.7276845328301	38.7030459186445\\
79.9065263173444	38.7166087095578\\
80.0855684623813	38.7301370788831\\
80.2648109679409	38.7436311332597\\
80.4442538340232	38.7570909789604\\
80.6238970606282	38.7705167218924\\
80.8037406477559	38.783908467599\\
80.9837845954062	38.7972663212605\\
81.1640289035793	38.8105903876954\\
81.344473572275	38.8238807713618\\
81.5251186014934	38.8371375763589\\
81.7059639912345	38.8503609064275\\
81.8870097414983	38.8635508649517\\
82.0682558522847	38.8767075549602\\
82.2497023235939	38.8898310791273\\
82.4313491554257	38.9029215397742\\
82.6131963477802	38.9159790388699\\
82.7952439006574	38.9290036780331\\
82.9774918140573	38.9419955585326\\
83.1599400879799	38.9549547812893\\
83.3425887224251	38.9678814468766\\
83.5254377173931	38.9807756555221\\
83.7084870728837	38.9936375071088\\
83.891736788897	39.0064671011759\\
84.075186865433	39.0192645369204\\
84.2588373024917	39.0320299131981\\
84.4426881000731	39.0447633285248\\
84.6267392581771	39.0574648810774\\
84.8109907768038	39.0701346686953\\
84.9954426559532	39.0827727888811\\
85.1800948956254	39.0953793388024\\
85.3649474958202	39.1079544152924\\
85.5500004565376	39.1204981148515\\
85.7352537777778	39.133010533648\\
85.9207074595406	39.1454917675198\\
86.1063615018262	39.157941911975\\
86.2922159046344	39.1703610621935\\
86.4782706679653	39.1827493130278\\
86.6645257918188	39.1951067590043\\
86.8509812761951	39.2074334943245\\
87.0376371210941	39.219729612866\\
87.2244933265157	39.2319952081837\\
87.41154989246	39.2442303735109\\
87.598806818927	39.2564352017604\\
87.7862641059167	39.2686097855258\\
87.9739217534291	39.2807542170824\\
88.1617797614642	39.2928685883884\\
88.3498381300219	39.3049529910859\\
88.5380968591024	39.3170075165023\\
88.7265559487055	39.329032255651\\
88.9152153988313	39.341027299233\\
89.1040752094798	39.3529927376375\\
89.2931353806509	39.3649286609434\\
89.4823959123448	39.3768351589199\\
89.6718568045613	39.3887123210283\\
89.8615180573005	39.4005602364224\\
90.0513796705625	39.4123789939499\\
90.2414416443471	39.4241686821537\\
90.4317039786544	39.4359293892724\\
90.6221666734843	39.4476612032418\\
90.812829728837	39.459364211696\\
91.0036931447123	39.4710385019683\\
91.1947569211103	39.4826841610922\\
91.386021058031	39.4943012758026\\
91.5774855554744	39.5058899325368\\
91.7691504134405	39.5174502174357\\
91.9610156319292	39.5289822163446\\
92.1530812109407	39.5404860148144\\
92.3453471504748	39.5519616981027\\
92.5378134505316	39.5634093511747\\
92.7304801111111	39.5748290587042\\
92.9233471322133	39.5862209050749\\
93.1164145138382	39.5975849743813\\
93.3096822559857	39.6089213504294\\
93.5031503586559	39.6202301167384\\
93.6968188218489	39.631511356541\\
93.8906876455645	39.6427651527851\\
94.0847568298028	39.6539915881343\\
94.2790263745638	39.665190744969\\
94.4734962798474	39.6763627053877\\
94.6681665456538	39.6875075512077\\
94.8630371719828	39.6986253639662\\
95.0581081588345	39.7097162249215\\
95.2533795062089	39.7207802150535\\
95.448851214106	39.7318174150652\\
95.6445232825258	39.7428279053835\\
95.8403957114682	39.7538117661603\\
96.0364685009334	39.764769077273\\
96.2327416509212	39.7756999183261\\
96.4292151614317	39.7866043686521\\
96.6258890324649	39.7974825073119\\
96.8227632640208	39.8083344130965\\
97.0198378560994	39.8191601645274\\
97.2171128087006	39.8299598398582\\
97.4145881218246	39.8407335170747\\
97.6122637954712	39.8514812738966\\
97.8101398296405	39.8622031877782\\
98.0082162243324	39.8728993359092\\
98.2064929795471	39.883569795216\\
98.4049700952845	39.8942146423622\\
98.6036475715445	39.9048339537499\\
98.8025254083273	39.9154278055207\\
99.0016036056327	39.9259962735561\\
99.2008821634608	39.9365394334791\\
99.4003610818116	39.9470573606547\\
99.600040360685	39.957550130191\\
99.7999200000812	39.96801781694\\
100	39.9784604954987\\
};
\addlegendentry{MMSE in~\eqref{eq:MMSEGaussian}}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	5.99999456135007e-06\\
0.000121198279360442	0.000727109796412303\\
0.00044175708140573	0.00264948156346593\\
0.000962676406135866	0.00577102258026744\\
0.00168395625355085	0.0100883385856828\\
0.00260559662365068	0.0155967429884719\\
0.00372759751643535	0.0222902695605842\\
0.00504995893190488	0.0301616885441441\\
0.00657268087005925	0.0392025260912132\\
0.00829576333089847	0.0494030869391916\\
0.0102192063144225	0.0607524802092712\\
0.0123430098206314	0.0732386482007948\\
0.0146671738495252	0.0868483980408179\\
0.0171916984011038	0.101567436035706\\
0.0199165834753673	0.117380404560309\\
0.0228418290723156	0.134270921310209\\
0.0259674351919487	0.152221620733809\\
0.0292934018342667	0.171214197453593\\
0.0328197289992695	0.191229451479917\\
0.0365464166869572	0.21224733501597\\
0.0404734648973298	0.234247000649352\\
0.0446008736303871	0.257206850723777\\
0.0489286428861294	0.281104587683876\\
0.0534567726645565	0.305917265186847\\
0.0581852629656684	0.331621339776696\\
0.0631141137894651	0.358192722920039\\
0.0682433251359467	0.385606833206797\\
0.0735728970051132	0.413838648524481\\
0.0791028293969646	0.442862758021184\\
0.0848331223115007	0.472653413679621\\
0.0907637757487217	0.503184581332628\\
0.0968947897086276	0.534429990959276\\
0.103226164191218	0.566363186110106\\
0.109757899196494	0.598957572319841\\
0.116489994724454	0.632186464376202\\
0.123422450775099	0.666023132324008\\
0.13055526734843	0.700440846094548\\
0.137888444444444	0.735412918661121\\
0.145421982063144	0.770912747632587\\
0.153155880204529	0.806913855207736\\
0.161090138868598	0.843389926424025\\
0.169224758055353	0.880314845644925\\
0.177559737764792	0.917662731240449\\
0.186095077996916	0.955407968425509\\
0.194830778751725	0.993525240230487\\
0.203766840029218	1.03198955658769\\
0.212903261829397	1.07077628152621\\
0.22224004415226	1.10986115847618\\
0.231777186997809	1.14922033369121\\
0.241514690366042	1.18883037780523\\
0.25145255425696	1.22866830554682\\
0.261590778670562	1.26871159364032\\
0.27192936360685	1.30893819692889\\
0.282468309065823	1.34932656275976\\
0.29320761504748	1.38985564367672\\
0.304147281551822	1.43050490846886\\
0.315287308578849	1.47125435162836\\
0.326627696128561	1.51208450127307\\
0.338168444200958	1.55297642559236\\
0.349909552796039	1.59391173787685\\
0.361851021913806	1.6348726001942\\
0.373992851554257	1.67584172577466\\
0.386335041717393	1.71680238017076\\
0.398877592403214	1.7577383812561\\
0.41162050361172	1.79863409812843\\
0.424563775342911	1.83947444898198\\
0.437707407596786	1.88024489801353\\
0.451051400373346	1.92093145142617\\
0.464595753672592	1.96152065259346\\
0.478340467494522	2.00199957644585\\
0.492285541839137	2.04235582313958\\
0.506430976706436	2.08257751106694\\
0.520776772096421	2.12265326926504\\
0.53532292800909	2.16257222927828\\
0.550069444444444	2.20232401652816\\
0.565016321402484	2.24189874124165\\
0.580163558883208	2.28128698898762\\
0.595511156886616	2.32047981086861\\
0.61105911541271	2.35946871341287\\
0.626807434461489	2.39824564820983\\
0.642756114032952	2.4368030013297\\
0.6589051541271	2.47513358256569\\
0.675254554743933	2.51323061453547\\
0.691804315883451	2.55108772167603\\
0.708554437545654	2.58869891916422\\
0.725504919730541	2.62605860179312\\
0.742655762438114	2.66316153283229\\
0.760006965668371	2.70000283289816\\
0.777558529421313	2.73657796885882\\
0.79531045369694	2.77288274279551\\
0.813262738495252	2.80891328104155\\
0.831415383816249	2.84466602331769\\
0.84976838965993	2.88013771198095\\
0.868321756026297	2.91532538140287\\
0.887075482915348	2.95022634749126\\
0.906029570327084	2.98483819736818\\
0.925184018261505	3.01915877921569\\
0.944538826718611	3.05318619229938\\
0.964093995698401	3.08691877717852\\
0.983849525200877	3.12035510611076\\
1.00380541522604	3.15349397365786\\
1.02396166577388	3.1863343874982\\
1.04431827684441	3.21887555945065\\
1.06487524843763	3.25111689671372\\
1.08563258055353	3.28305799332294\\
1.10659027319211	3.3146986218285\\
1.12774832635338	3.34603872519488\\
1.14910674003733	3.37707840892309\\
1.17066551424397	3.40781793339588\\
1.1924246489733	3.43825770644541\\
1.21438414422531	3.46839827614267\\
1.236544	3.49824032380724\\
1.25890421629738	3.52778465723559\\
1.28146479311744	3.55703220414593\\
1.30422573046019	3.58598400583693\\
1.32718702832562	3.61464121105764\\
1.35034868671374	3.64300507008553\\
1.37371070562454	3.67107692900919\\
1.39727308505803	3.69885822421234\\
1.4210358250142	3.72635047705527\\
1.44499892549306	3.75355528874992\\
1.4691623864946	3.78047433542446\\
1.49352620801883	3.80710936337335\\
1.51809039006574	3.83346218448853\\
1.54285493263534	3.85953467186752\\
1.56781983572762	3.88532875559396\\
1.59298509934259	3.91084641868623\\
1.61835072348024	3.93608969320973\\
1.64391670814057	3.96106065654831\\
1.66968305332359	3.9857614278304\\
1.6956497590293	4.01019416450546\\
1.72181682525769	4.03436105906628\\
1.74818425200877	4.0582643359127\\
1.77475203928253	4.0819062483525\\
1.80152018707897	4.10528907573508\\
1.8284886953981	4.12841512071372\\
1.85565756423992	4.15128670663224\\
1.88302679360442	4.17390617503181\\
1.9105963834916	4.19627588327414\\
1.93836633390147	4.21839820227673\\
1.96633664483402	4.24027551435659\\
1.99450731628926	4.26191021117831\\
2.02287834826719	4.28330469180308\\
2.05144974076779	4.30446136083466\\
2.08022149379109	4.32538262665904\\
2.10919360733707	4.34607089977405\\
2.13836608140573	4.36652859120579\\
2.16773891599708	4.38675811100832\\
2.19731211111111	4.40676186684359\\
2.22708566674783	4.42654226263844\\
2.25705958290723	4.44610169731555\\
2.28723385958932	4.46544256359553\\
2.31760849679409	4.4845672468672\\
2.34818349452155	4.5034781241233\\
2.37895885277169	4.522177562959\\
2.40993457154452	4.54066792063057\\
2.44111065084003	4.55895154317167\\
2.47248709065823	4.57703076456486\\
2.50406389099911	4.59490790596602\\
2.53584105186267	4.61258527497933\\
2.56781857324892	4.63006516498057\\
2.59999645515786	4.64734985448688\\
2.63237469758948	4.66444160657051\\
2.66495330054379	4.68134266831507\\
2.69773226402078	4.69805527031189\\
2.73071158802045	4.71458162619516\\
2.76389127254281	4.73092393221355\\
2.79727131758786	4.74708436683714\\
2.83085172315559	4.7630650903976\\
2.864632489246	4.77886824476024\\
2.8986136158591	4.7944959530265\\
2.93279510299489	4.80995031926514\\
2.96717695065336	4.82523342827105\\
3.00175915883451	4.84034734535012\\
3.03654172753835	4.85529411612892\\
3.07152465676487	4.87007576638809\\
3.10670794651408	4.88469430191799\\
3.14209159678598	4.89915170839574\\
3.17767560758055	4.91344995128235\\
3.21345997889782	4.92759097573898\\
3.24944471073777	4.94157670656139\\
3.2856298031004	4.95540904813141\\
3.32201525598572	4.9690898843847\\
3.35860106939372	4.98262107879391\\
3.39538724332441	4.99600447436619\\
3.43237377777778	5.00924189365447\\
3.46956067275383	5.02233513878163\\
3.50694792825258	5.03528599147684\\
3.544535544274	5.04809621312328\\
3.58232352081812	5.06076754481671\\
3.62031185788491	5.07330170743414\\
3.65850055547439	5.08570040171195\\
3.69688961358656	5.09796530833299\\
3.73547903222141	5.11009808802198\\
3.77426881137895	5.12210038164874\\
3.81325895105917	5.13397381033867\\
3.85244945126207	5.14571997559006\\
3.89184031198766	5.15734045939774\\
3.93143153323594	5.16883682438257\\
3.9712231150069	5.18021061392643\\
4.01121505730054	5.19146335231225\\
4.05140736011687	5.20259654486866\\
4.09180002345589	5.21361167811903\\
4.13239304731759	5.2245102199344\\
4.17318643170197	5.23529361968999\\
4.21418017660904	5.24596330842514\\
4.2553742820388	5.25652069900608\\
4.29676874799123	5.26696718629156\\
4.33836357446636	5.27730414730085\\
4.38015876146417	5.28753294138392\\
4.42215430898466	5.29765491039363\\
4.46435021702784	5.30767137885954\\
4.5067464855937	5.31758365416325\\
4.54934311468225	5.32739302671507\\
4.59214010429348	5.33710077013169\\
4.6351374544274	5.34670814141482\\
4.678335165084	5.35621638113049\\
4.72173323626329	5.36562671358898\\
4.76533166796526	5.37494034702505\\
4.80913046018992	5.38415847377856\\
4.85312961293726	5.39328227047503\\
4.89732912620729	5.40231289820632\\
4.941729	5.4112515027111\\
4.9863292343154	5.42009921455504\\
5.03112982915348	5.42885714931066\\
5.07613078451424	5.43752640773671\\
5.1213321003977	5.44610807595691\\
5.16673377680383	5.45460322563811\\
5.21233581373265	5.46301291416762\\
5.25813821118416	5.47133818482977\\
5.30414096915835	5.47958006698152\\
5.35034408765522	5.48773957622711\\
5.39674756667478	5.49581771459168\\
5.44335140621703	5.50381547069375\\
5.49015560628196	5.5117338199166\\
5.53716016686957	5.51957372457839\\
5.58436508797987	5.52733613410104\\
5.63177036961286	5.53502198517783\\
5.67937601176853	5.54263220193961\\
5.72718201444688	5.55016769611965\\
5.77518837764792	5.55762936721714\\
5.82339510137164	5.5650181026591\\
5.87180218561805	5.57233477796098\\
5.92040963038714	5.57958025688562\\
5.96921743567892	5.5867553916008\\
6.01822560149339	5.59386102283515\\
6.06743412783054	5.60089798003259\\
6.11684301469037	5.60786708150509\\
6.16645226207288	5.61476913458397\\
6.21626186997809	5.62160493576945\\
6.26627183840597	5.62837527087867\\
6.31648216735655	5.63508091519214\\
6.3668928568298	5.64172263359839\\
6.41750390682575	5.64830118073718\\
6.46831531734437	5.65481730114094\\
6.51932708838568	5.66127172937462\\
6.57053921994968	5.6676651901739\\
6.62195171203636	5.67399839858174\\
6.67356456464573	5.68027206008333\\
6.72537777777778	5.68648687073932\\
6.77739135143251	5.69264351731754\\
6.82960528560993	5.69874267742295\\
6.88201958031004	5.70478501962612\\
6.93463423553283	5.71077120358995\\
6.98744925127831	5.71670188019488\\
7.04046462754647	5.72257769166241\\
7.09368036433731	5.72839927167718\\
7.14709646165084	5.73416724550723\\
7.20071291948705	5.73988223012295\\
7.25452973784595	5.74554483431422\\
7.30854691672754	5.75115565880622\\
7.36276445613181	5.7567152963735\\
7.41718235605876	5.76222433195267\\
7.4718006165084	5.76768334275346\\
7.52661923748072	5.7730928983684\\
7.58163821897573	5.77845356088086\\
7.63685756099343	5.78376588497174\\
7.6922772635338	5.78903041802461\\
7.74789732659687	5.79424770022944\\
7.80371775018261	5.79941826468488\\
7.85973853429105	5.80454263749911\\
7.91595967892216	5.80962133788931\\
7.97238118407597	5.81465487827969\\
8.02900304975246	5.81964376439818\\
8.08582527595163	5.8245884953717\\
8.14284786267348	5.82948956382019\\
8.20007080991802	5.83434745594917\\
8.25749411768525	5.83916265164108\\
8.31511778597516	5.84393562454523\\
8.37294181478776	5.84866684216659\\
8.43096620412304	5.85335676595314\\
8.48919095398101	5.85800585138211\\
8.54761606436166	5.86261454804486\\
8.606241535265	5.86718329973062\\
8.66506736669102	5.87171254450897\\
8.72409355863972	5.87620271481111\\
8.78332011111111	5.88065423750999\\
8.84274702410518	5.88506753399926\\
8.90237429762195	5.88944302027102\\
8.96220193166139	5.89378110699248\\
9.02222992622352	5.89808219958152\\
9.08245828130833	5.90234669828107\\
9.14288699691584	5.90657499823242\\
9.20351607304602	5.91076748954752\\
9.26434550969889	5.91492455738011\\
9.32537530687444	5.91904658199588\\
9.38660546457268	5.92313393884153\\
9.4480359827936	5.92718699861288\\
9.50966686153721	5.93120612732192\\
9.57149810080351	5.9351916863629\\
9.63352970059248	5.93914403257736\\
9.69576166090415	5.94306351831835\\
9.7581939817385	5.94695049151354\\
9.82082666309553	5.95080529572749\\
9.88365970497524	5.95462827022294\\
9.94669310737765	5.95841975002121\\
10.0099268703027	5.96218006596174\\
10.0733609937505	5.96590954476067\\
10.136995477721	5.96960850906857\\
10.2008303222141	5.97327727752738\\
10.2648655272299	5.97691616482637\\
10.3291010927684	5.98052548175743\\
10.3935370188296	5.98410553526936\\
10.4581733054135	5.98765662852147\\
10.5230099525201	5.99117906093639\\
10.5880469601493	5.99467312825197\\
10.6532843283013	5.99813912257255\\
10.7187220569759	6.00157733241936\\
10.7843601461732	6.00498804278025\\
10.8501985958932	6.00837153515858\\
10.9162374061359	6.0117280876215\\
10.9824765769012	6.01505797484739\\
11.0489161081893	6.0183614681727\\
11.115556	6.02163883563801\\
11.1823962523334	6.02489034203345\\
11.2494368651895	6.02811624894341\\
11.3166778385683	6.03131681479064\\
11.3841191724698	6.03449229487959\\
11.4517608668939	6.03764294143926\\
11.5196029218408	6.04076900366524\\
11.5876453373103	6.04387072776125\\
11.6558881133025	6.04694835698\\
11.7243312498174	6.0500021316635\\
11.792974746855	6.05303228928267\\
11.8618186044152	6.05603906447647\\
11.9308628224982	6.05902268909039\\
12.0001074011038	6.06198339221439\\
12.0695523402321	6.06492140022025\\
12.1391976398831	6.06783693679842\\
12.2090433000568	6.07073022299424\\
12.2790893207532	6.07360147724373\\
12.3493357019722	6.07645091540875\\
12.419782443714	6.07927875081173\\
12.4904295459784	6.08208519426977\\
12.5612770087655	6.08487045412839\\
12.6323248320753	6.08763473629466\\
12.7035730159078	6.09037824426988\\
12.775021560263	6.09310117918177\\
12.8466704651408	6.09580373981623\\
12.9185197305414	6.09848612264859\\
12.9905693564646	6.10114852187438\\
13.0628193429105	6.10379112943973\\
13.1352696898791	6.10641413507122\\
13.2079203973703	6.10901772630536\\
13.2807714653843	6.11160208851766\\
13.353822893921	6.11416740495118\\
13.4270746829803	6.11671385674477\\
13.5005268325623	6.11924162296081\\
13.574179342667	6.12175088061259\\
13.6480322132944	6.12424180469132\\
13.7220854444444	6.12671456819265\\
13.7963390361172	6.12916934214289\\
13.8707929883126	6.13160629562485\\
13.9454473010308	6.13402559580324\\
14.0203019742716	6.13642740794974\\
14.0953570080351	6.13881189546772\\
14.1706124023212	6.14117921991658\\
14.2460681571301	6.14352954103575\\
14.3217242724617	6.14586301676833\\
14.3975807483159	6.14817980328439\\
14.4736375846928	6.15048005500395\\
14.5498947815924	6.15276392461963\\
14.6263523390147	6.15503156311893\\
14.7030102569597	6.15728311980625\\
14.7798685354273	6.15951874232456\\
14.8569271744177	6.16173857667677\\
14.9341861739307	6.16394276724677\\
15.0116455339664	6.16613145682019\\
15.0893052545248	6.16830478660489\\
15.1671653356059	6.17046289625111\\
15.2452257772096	6.17260592387132\\
15.3234865793361	6.17473400605989\\
15.4019477419852	6.17684727791232\\
15.4806092651571	6.17894587304436\\
15.5594711488516	6.18102992361074\\
15.6385333930687	6.1830995603237\\
15.7177959978086	6.1851549124712\\
15.7972589630712	6.18719610793496\\
15.8769222888564	6.18922327320814\\
15.9567859751644	6.19123653341286\\
16.036850021995	6.19323601231741\\
16.1171144293483	6.19522183235325\\
16.1975791972243	6.19719411463178\\
16.2782443256229	6.19915297896085\\
16.3591098145443	6.20109854386102\\
16.4401756639883	6.20303092658165\\
16.521441873955	6.20495024311674\\
16.6029084444444	6.20685660822051\\
16.6845753754565	6.20875013542281\\
16.7664426669913	6.21063093704431\\
16.8485103190488	6.21249912421146\\
16.9307783316289	6.21435480687124\\
17.0132467047318	6.21619809380572\\
17.0959154383573	6.21802909264645\\
17.1787845325055	6.21984790988854\\
17.2618539871764	6.22165465090469\\
17.3451238023699	6.22344941995891\\
17.4285939780862	6.22523232022012\\
17.5122645143251	6.22700345377553\\
17.5961354110868	6.22876292164385\\
17.6802066683711	6.23051082378828\\
17.7644782861781	6.23224725912942\\
17.8489502645078	6.23397232555787\\
17.9336226033601	6.23568611994677\\
18.0184953027352	6.23738873816409\\
18.1035683626329	6.23908027508482\\
18.1888417830533	6.24076082460294\\
18.2743155639964	6.24243047964322\\
18.3599897054622	6.24408933217295\\
18.4458642074507	6.24573747321339\\
18.5319390699619	6.24737499285113\\
18.6182142929957	6.24900198024932\\
18.7046898765522	6.25061852365868\\
18.7913658206314	6.25222471042842\\
18.8782421252333	6.25382062701695\\
18.9653187903579	6.25540635900254\\
19.0525958160052	6.25698199109375\\
19.1400732021752	6.25854760713974\\
19.2277509488678	6.26010329014048\\
19.3156290560831	6.26164912225678\\
19.4037075238211	6.26318518482021\\
19.4919863520818	6.26471155834287\\
19.5804655408652	6.26622832252704\\
19.6691450901713	6.26773555627471\\
19.758025	6.26923333769697\\
19.8471052703514	6.27072174412327\\
19.9363859012256	6.27220085211056\\
20.0258668926224	6.27367073745236\\
20.1155482445419	6.27513147518759\\
20.205429956984	6.27658313960943\\
20.2955120299489	6.27802580427393\\
20.3857944634364	6.27945954200863\\
20.4762772574466	6.28088442492095\\
20.5669604119796	6.28230052440654\\
20.6578439270352	6.28370791115752\\
20.7489278026134	6.28510665517059\\
20.8402120387144	6.286496825755\\
20.9316966353381	6.28787849154055\\
21.0233815924844	6.28925172048527\\
21.1152669101534	6.29061657988321\\
21.2073525883451	6.29197313637203\\
21.2996386270595	6.29332145594046\\
21.3921250262966	6.29466160393574\\
21.4848117860563	6.2959936450709\\
21.5776989063388	6.29731764343201\\
21.6707863871439	6.29863366248527\\
21.7640742284717	6.29994176508406\\
21.8575624303222	6.30124201347586\\
21.9512509926954	6.30253446930911\\
22.0451399155913	6.30381919363995\\
22.1392291990098	6.30509624693893\\
22.2335188429511	6.30636568909758\\
22.328008847415	6.3076275794349\\
22.4226992124016	6.30888197670381\\
22.5175899379109	6.31012893909745\\
22.6126810239429	6.31136852425548\\
22.7079724704975	6.31260078927023\\
22.8034642775749	6.31382579069284\\
22.8991564451749	6.3150435845392\\
22.9950489732976	6.31625422629599\\
23.091141861943	6.31745777092651\\
23.1874351111111	6.31865427287645\\
23.2839287208019	6.31984378607968\\
23.3806226910153	6.32102636396383\\
23.4775170217515	6.32220205945593\\
23.5746117130103	6.32337092498789\\
23.6719067647918	6.32453301250192\\
23.769402177096	6.32568837345598\\
23.8670979499229	6.32683705882899\\
23.9649940832725	6.32797911912615\\
24.0630905771447	6.32911460438406\\
24.1613874315397	6.33024356417587\\
24.2598846464573	6.33136604761629\\
24.3585822218976	6.3324821033666\\
24.4574801578606	6.33359177963958\\
24.5565784543462	6.33469512420433\\
24.6558771113546	6.3357921843911\\
24.7553761288857	6.33688300709605\\
24.8550755069394	6.33796763878589\\
24.9549752455158	6.33904612550254\\
25.0550753446149	6.34011851286768\\
25.1553758042367	6.34118484608727\\
25.2558766243811	6.34224516995601\\
25.3565778050483	6.34329952886174\\
25.4574793462381	6.34434796678978\\
25.5585812479507	6.34539052732724\\
25.6598835101859	6.34642725366727\\
25.7613861329438	6.34745818861321\\
25.8630891162243	6.3484833745828\\
25.9649924600276	6.34950285361219\\
26.0670961643536	6.35051666736005\\
26.1694002292022	6.35152485711154\\
26.2719046545735	6.35252746378223\\
26.3746094404675	6.35352452792202\\
26.4775145868842	6.35451608971899\\
26.5806200938236	6.3555021890032\\
26.6839259612856	6.35648286525043\\
26.7874321892704	6.35745815758593\\
26.8911387777778	6.35842810478806\\
26.9950457268079	6.3593927452919\\
27.0991530363607	6.36035211719287\\
27.2034607064362	6.36130625825025\\
27.3079687370343	6.36225520589065\\
27.4126771281552	6.36319899721152\\
27.5175858797987	6.3641376689845\\
27.6226949919649	6.36507125765886\\
27.7280044646538	6.36599979936477\\
27.8335142978654	6.36692332991661\\
27.9392244915997	6.36784188481627\\
28.0451350458567	6.3687554992563\\
28.1512459606363	6.36966420812314\\
28.2575572359386	6.37056804600021\\
28.3640688717637	6.37146704717109\\
28.4707808681114	6.37236124562248\\
28.5776932249817	6.37325067504735\\
28.6848059423748	6.37413536884784\\
28.7921190202906	6.37501536013827\\
28.899632458729	6.37589068174806\\
29.0073462576901	6.37676136622461\\
29.1152604171739	6.37762744583618\\
29.2233749371804	6.37848895257468\\
29.3316898177096	6.37934591815851\\
29.4402050587615	6.38019837403529\\
29.548920660336	6.38104635138457\\
29.6578366224332	6.38188988112058\\
29.7669529450532	6.38272899389485\\
29.8762696281958	6.38356372009888\\
29.9857866718611	6.38439408986672\\
30.095504076049	6.38522013307753\\
30.2054218407597	6.38604187935818\\
30.315539965993	6.38685935808572\\
30.4258584517491	6.38767259838988\\
30.5363772980278	6.38848162915553\\
30.6470965048292	6.38928647902513\\
30.7580160721532	6.39008717640108\\
30.869136	6.39088374944817\\
30.9804562883695	6.39167622609586\\
31.0919769372616	6.39246463404066\\
31.2036979466764	6.39324900074837\\
31.3156193166139	6.39402935345641\\
31.4277410470741	6.394805719176\\
31.540063138057	6.39557812469445\\
31.6525855895625	6.39634659657729\\
31.7653084015908	6.39711116117049\\
31.8782315741417	6.39787184460255\\
31.9913551072153	6.39862867278669\\
32.1046790008116	6.39938167142288\\
32.2182032549306	6.40013086599998\\
32.3319278695723	6.40087628179771\\
32.4458528447366	6.40161794388877\\
32.5599781804237	6.40235587714076\\
32.6743038766334	6.40309010621823\\
32.7888299333658	6.40382065558461\\
32.9035563506209	6.40454754950414\\
33.0184831283987	6.4052708120438\\
33.1336102666991	6.40599046707523\\
33.2489377655223	6.40670653827654\\
33.3644656248681	6.40741904913426\\
33.4801938447366	6.40812802294509\\
33.5961224251278	6.40883348281774\\
33.7122513660417	6.40953545167475\\
33.8285806674783	6.41023395225424\\
33.9451103294376	6.41092900711167\\
34.0618403519195	6.41162063862158\\
34.1787707349241	6.4123088689793\\
34.2959014784514	6.41299372020265\\
34.4132325825014	6.41367521413363\\
34.5307640470741	6.41435337244008\\
34.6484958721695	6.41502821661729\\
34.7664280577875	6.41569976798969\\
34.8845606039283	6.41636804771239\\
35.0028935105917	6.41703307677283\\
35.1214267777778	6.41769487599231\\
35.2401604054866	6.41835346602756\\
35.359094393718	6.4190088673723\\
35.4782287424722	6.41966110035872\\
35.5975634517491	6.42031018515904\\
35.7170985215486	6.42095614178695\\
35.8368339518708	6.42159899009913\\
35.9567697427157	6.42223874979666\\
36.0769058940833	6.42287544042653\\
36.1972424059735	6.42350908138298\\
36.3177792783865	6.424139691909\\
36.4385165113221	6.42476729109768\\
36.5594541047805	6.42539189789358\\
36.6805920587615	6.42601353109415\\
36.8019303732652	6.42663220935104\\
36.9234690482915	6.42724795117145\\
37.0452080838406	6.42786077491946\\
37.1671474799124	6.42847069881735\\
37.2892872365068	6.42907774094686\\
37.4116273536239	6.42968191925054\\
37.5341678312637	6.43028325153294\\
37.6569086694262	6.43088175546194\\
37.7798498681114	6.43147744856993\\
37.9029914273192	6.43207034825511\\
38.0263333470498	6.43266047178265\\
38.149875627303	6.43324783628589\\
38.2736182680789	6.4338324587676\\
38.3975612693775	6.4344143561011\\
38.5217046311988	6.43499354503143\\
38.6460483535427	6.43557004217654\\
38.7705924364094	6.43614386402842\\
38.8953368797987	6.4367150269542\\
39.0202816837107	6.43728354719732\\
39.1454268481454	6.4378494408786\\
39.2707723731028	6.43841272399737\\
39.3963182585829	6.43897341243251\\
39.5220645045857	6.43953152194359\\
39.6480111111111	6.44008706817186\\
39.7741580781593	6.44064006664135\\
39.9005054057301	6.44119053275993\\
40.0270530938236	6.44173848182026\\
40.1538011424397	6.44228392900089\\
40.2807495515786	6.44282688936726\\
40.4078983212402	6.44336737787265\\
40.5352474514244	6.44390540935923\\
40.6627969421313	6.44444099855898\\
40.7905467933609	6.44497416009472\\
40.9184970051132	6.44550490848104\\
41.0466475773882	6.44603325812523\\
41.1749985101859	6.44655922332826\\
41.3035498035062	6.4470828182857\\
41.4323014573492	6.44760405708861\\
41.561253471715	6.44812295372451\\
41.6904058466034	6.44863952207822\\
41.8197585820145	6.44915377593279\\
41.9493116779482	6.44966572897041\\
42.0790651344047	6.45017539477321\\
42.2090189513838	6.45068278682422\\
42.3391731288856	6.45118791850814\\
42.4695276669102	6.45169080311226\\
42.6000825654573	6.45219145382727\\
42.7308378245272	6.45268988374809\\
42.8617934441198	6.45318610587471\\
42.9929494242351	6.45368013311299\\
43.124305764873	6.45417197827549\\
43.2558624660336	6.45466165408225\\
43.3876195277169	6.45514917316161\\
43.5195769499229	6.45563454805094\\
43.6517347326516	6.4561177911975\\
43.7840928759029	6.45659891495912\\
43.916651379677	6.45707793160504\\
44.0494102439737	6.45755485331662\\
44.1823694687931	6.45802969218808\\
44.3155290541352	6.45850246022729\\
44.448889	6.45897316935644\\
44.5824493063875	6.4594418314128\\
44.7162099732976	6.45990845814946\\
44.8501710007305	6.46037306123597\\
44.984332388686	6.46083565225913\\
45.1186941371642	6.46129624272362\\
45.2532562461651	6.46175484405274\\
45.3880187156887	6.46221146758904\\
45.5229815457349	6.46266612459506\\
45.6581447363039	6.46311882625394\\
45.7935082873955	6.46356958367015\\
45.9290721990098	6.46401840787007\\
46.0648364711468	6.46446530980272\\
46.2008011038065	6.46491030034034\\
46.3369660969889	6.46535339027907\\
46.4733314506939	6.46579459033957\\
46.6098971649217	6.46623391116765\\
46.7466632396721	6.46667136333487\\
46.8836296749452	6.4671069573392\\
47.020796470741	6.46754070360559\\
47.1581636270595	6.46797261248657\\
47.2957311439007	6.46840269426289\\
47.4334990212645	6.46883095914406\\
47.571467259151	6.46925741726898\\
47.7096358575603	6.46968207870647\\
47.8480048164922	6.47010495345592\\
47.9865741359468	6.47052605144778\\
48.1253438159241	6.47094538254417\\
48.264313856424	6.47136295653944\\
48.4034842574466	6.47177878316069\\
48.542855018992	6.47219287206836\\
48.68242614106	6.47260523285675\\
48.8221976236507	6.47301587505455\\
48.9621694667641	6.4734248081254\\
49.1023416704001	6.47383204146839\\
49.2427142345589	6.4742375844186\\
49.3832871592403	6.47464144624763\\
49.5240604444445	6.47504363616406\\
49.6650340901713	6.47544416331404\\
49.8062080964208	6.47584303678171\\
49.9475824631929	6.47624026558977\\
50.0891571904878	6.47663585869993\\
50.2309322783053	6.47702982501341\\
50.3729077266456	6.47742217337143\\
50.5150835355085	6.4778129125557\\
50.6574597048941	6.47820205128887\\
50.8000362348024	6.47858959823503\\
50.9428131252334	6.47897556200016\\
51.085790376187	6.47935995113259\\
51.2289679876634	6.47974277412349\\
51.3723459596624	6.48012403940727\\
51.5159242921841	6.4805037553621\\
51.6597029852285	6.4808819303103\\
51.8036820387956	6.48125857251879\\
51.9478614528853	6.48163369019956\\
52.0922412274978	6.48200729151008\\
52.2368213626329	6.48237938455374\\
52.3816018582907	6.48274997738025\\
52.5265827144712	6.4831190779861\\
52.6717639311744	6.48348669431496\\
52.8171455084003	6.48385283425811\\
52.9627274461489	6.48421750565482\\
53.1085097444201	6.48458071629278\\
53.254492403214	6.48494247390851\\
53.4006754225307	6.48530278618773\\
53.54705880237	6.4856616607658\\
53.6936425427319	6.48601910522808\\
53.8404266436166	6.48637512711031\\
53.987411105024	6.48672973389904\\
54.134595926954	6.48708293303199\\
54.2819811094067	6.48743473189839\\
54.4295666523821	6.48778513783943\\
54.5773525558802	6.48813415814857\\
54.725338819901	6.48848180007195\\
54.8735254444445	6.48882807080871\\
55.0219124295106	6.48917297751141\\
55.1704997750994	6.48951652728633\\
55.319287481211	6.48985872719389\\
55.4682755478452	6.49019958424894\\
55.617463975002	6.49053910542114\\
55.7668527626816	6.49087729763532\\
55.9164419108839	6.49121416777178\\
56.0662314196088	6.49154972266668\\
56.2162212888564	6.49188396911234\\
56.3664115186267	6.4922169138576\\
56.5168021089197	6.49254856360814\\
56.6673930597354	6.49287892502679\\
56.8181843710738	6.4932080047339\\
56.9691760429348	6.49353580930762\\
57.1203680753186	6.49386234528424\\
57.271760468225	6.4941876191585\\
57.4233532216541	6.49451163738393\\
57.5751463356059	6.4948344063731\\
57.7271398100804	6.49515593249801\\
57.8793336450775	6.49547622209032\\
58.0317278405974	6.49579528144172\\
58.1843223966399	6.49611311680416\\
58.3371173132051	6.49642973439023\\
58.490112590293	6.49674514037339\\
58.6433082279036	6.49705934088827\\
58.7967042260369	6.49737234203101\\
58.9503005846928	6.4976841498595\\
59.1040973038714	6.49799477039366\\
59.2580943835728	6.49830420961577\\
59.4122918237968	6.49861247347071\\
59.5666896245435	6.49891956786627\\
59.7212877858128	6.49922549867337\\
59.8760863076049	6.4995302717264\\
60.0310851899197	6.49983389282345\\
60.1862844327571	6.50013636772661\\
60.3416840361172	6.50043770216218\\
60.497284	6.500737901821\\
60.6530843244055	6.50103697235868\\
60.8090850093337	6.50133491939585\\
60.9652860547845	6.50163174851844\\
61.1216874607581	6.50192746527791\\
61.2782892272543	6.50222207519155\\
61.4350913542732	6.50251558374266\\
61.5920938418148	6.50280799638087\\
61.7492966898791	6.50309931852233\\
61.9066998984661	6.50338955555\\
62.0643034675757	6.50367871281385\\
62.222107397208	6.50396679563114\\
62.380111687363	6.50425380928664\\
62.5383163380408	6.50453975903284\\
62.6967213492412	6.50482465009026\\
62.8553267209642	6.50510848764759\\
63.01413245321	6.50539127686199\\
63.1731385459784	6.50567302285927\\
63.3323449992696	6.50595373073416\\
63.4917518130834	6.5062334055505\\
63.6513589874199	6.5065120523415\\
63.811166522279	6.50678967610991\\
63.9711744176609	6.50706628182828\\
64.1313826735654	6.50734187443916\\
64.2917912899927	6.50761645885534\\
64.4524002669426	6.50789003996002\\
64.6132096044152	6.50816262260705\\
64.7742193024105	6.50843421162115\\
64.9354293609285	6.50870481179808\\
65.0968397799692	6.5089744279049\\
65.2584505595325	6.50924306468013\\
65.4202616996185	6.50951072683396\\
65.5822732002272	6.50977741904849\\
65.7444850613586	6.51004314597788\\
65.9068972830127	6.51030791224856\\
66.0695098651895	6.51057172245947\\
66.232322807889	6.51083458118219\\
66.3953361111111	6.51109649296119\\
66.5585497748559	6.51135746231396\\
66.7219637991234	6.51161749373129\\
66.8855781839136	6.51187659167735\\
67.0493929292265	6.51213476058997\\
67.2134080350621	6.51239200488079\\
67.3776235014203	6.51264832893541\\
67.5420393283013	6.51290373711365\\
67.7066555157049	6.51315823374964\\
67.8714720636312	6.51341182315209\\
68.0364889720802	6.51366450960439\\
68.2017062410519	6.51391629736486\\
68.3671238705462	6.51416719066684\\
68.5327418605632	6.51441719371894\\
68.698560211103	6.51466631070519\\
68.8645789221654	6.51491454578519\\
69.0307979937505	6.5151619030943\\
69.1972174258583	6.5154083867438\\
69.3638372184887	6.51565400082105\\
69.5306573716419	6.5158987493897\\
69.6976778853178	6.51614263648978\\
69.8648987595163	6.51638566613792\\
70.0323199942375	6.51662784232751\\
70.1999415894814	6.51686916902883\\
70.367763545248	6.51710965018921\\
70.5357858615372	6.51734928973324\\
70.7040085383492	6.51758809156285\\
70.8724315756838	6.51782605955753\\
71.0410549735411	6.51806319757446\\
71.2098787319211	6.51829950944865\\
71.3789028508238	6.5185349989931\\
71.5481273302492	6.51876966999897\\
71.7175521701972	6.51900352623569\\
71.887177370668	6.51923657145117\\
72.0570029316614	6.51946880937188\\
72.2270288531775	6.51970024370301\\
72.3972551352163	6.51993087812867\\
72.5676817777778	6.52016071631196\\
72.738308780862	6.52038976189517\\
72.9091361444688	6.52061801849986\\
73.0801638685983	6.52084548972708\\
73.2513919532506	6.52107217915744\\
73.4228203984255	6.52129809035127\\
73.5944492041231	6.52152322684878\\
73.7662783703433	6.52174759217015\\
73.9383078970863	6.52197118981572\\
74.1105377843519	6.52219402326608\\
74.2829680321403	6.52241609598221\\
74.4555986404513	6.52263741140564\\
74.628429609285	6.52285797295854\\
74.8014609386414	6.52307778404386\\
74.9746926285204	6.52329684804551\\
75.1481246789222	6.52351516832841\\
75.3217570898466	6.52373274823866\\
75.4955898612937	6.52394959110365\\
75.6696229932636	6.52416570023222\\
75.843856485756	6.52438107891472\\
76.0182903387712	6.5245957304232\\
76.1929245523091	6.52480965801148\\
76.3677591263696	6.5250228649153\\
76.5427940609529	6.52523535435242\\
76.7180293560588	6.52544712952277\\
76.8934650116874	6.52565819360854\\
77.0691010278386	6.5258685497743\\
77.2449374045126	6.52607820116712\\
77.4209741417093	6.5262871509167\\
77.5972112394286	6.52649540213546\\
77.7736486976707	6.52670295791867\\
77.9502865164354	6.52690982134456\\
78.1271246957228	6.52711599547443\\
78.3041632355328	6.52732148335275\\
78.4814021358656	6.5275262880073\\
78.6588413967211	6.52773041244925\\
78.8364810180992	6.52793385967327\\
79.014321	6.52813663265767\\
79.1923613424235	6.52833873436446\\
79.3706020453697	6.5285401677395\\
79.5490431088386	6.52874093571257\\
79.7276845328301	6.5289410411975\\
79.9065263173444	6.52914048709227\\
80.0855684623813	6.52933927627907\\
80.2648109679409	6.52953741162448\\
80.4442538340232	6.52973489597952\\
80.6238970606282	6.52993173217974\\
80.8037406477559	6.53012792304537\\
80.9837845954062	6.53032347138137\\
81.1640289035793	6.53051837997755\\
81.344473572275	6.53071265160866\\
81.5251186014934	6.53090628903452\\
81.7059639912345	6.53109929500006\\
81.8870097414983	6.53129167223545\\
82.0682558522847	6.5314834234562\\
82.2497023235939	6.53167455136323\\
82.4313491554257	6.53186505864299\\
82.6131963477802	6.53205494796752\\
82.7952439006574	6.53224422199458\\
82.9774918140573	6.53243288336771\\
83.1599400879799	6.53262093471634\\
83.3425887224251	6.53280837865587\\
83.5254377173931	6.53299521778777\\
83.7084870728837	6.53318145469963\\
83.891736788897	6.53336709196532\\
84.075186865433	6.53355213214502\\
84.2588373024917	6.5337365777853\\
84.4426881000731	6.53392043141927\\
84.6267392581771	6.5341036955666\\
84.8109907768038	6.53428637273362\\
84.9954426559532	6.53446846541344\\
85.1800948956254	6.53464997608598\\
85.3649474958202	6.5348309072181\\
85.5500004565376	6.53501126126366\\
85.7352537777778	6.53519104066357\\
85.9207074595406	6.53537024784596\\
86.1063615018262	6.53554888522617\\
86.2922159046344	6.53572695520686\\
86.4782706679653	6.53590446017812\\
86.6645257918188	6.53608140251751\\
86.8509812761951	6.53625778459014\\
87.0376371210941	6.53643360874879\\
87.2244933265157	6.53660887733393\\
87.41154989246	6.53678359267383\\
87.598806818927	6.53695775708463\\
87.7862641059167	6.53713137287041\\
87.9739217534291	6.53730444232328\\
88.1617797614642	6.53747696772343\\
88.3498381300219	6.53764895133924\\
88.5380968591024	6.5378203954273\\
88.7265559487055	6.53799130223254\\
88.9152153988313	6.53816167398825\\
89.1040752094798	6.5383315129162\\
89.2931353806509	6.53850082122669\\
89.4823959123448	6.53866960111859\\
89.6718568045613	6.53883785477948\\
89.8615180573005	6.53900558438565\\
90.0513796705625	6.5391727921022\\
90.2414416443471	6.53933948008312\\
90.4317039786544	6.53950565047134\\
90.6221666734843	6.5396713053988\\
90.812829728837	6.53983644698653\\
91.0036931447123	6.54000107734469\\
91.1947569211103	6.54016519857267\\
91.386021058031	6.54032881275913\\
91.5774855554744	6.54049192198208\\
91.7691504134405	6.54065452830892\\
91.9610156319292	6.54081663379656\\
92.1530812109407	6.54097824049142\\
92.3453471504748	6.54113935042953\\
92.5378134505316	6.54129996563657\\
92.7304801111111	6.54146008812798\\
92.9233471322133	6.54161971990897\\
93.1164145138382	6.54177886297458\\
93.3096822559857	6.54193751930979\\
93.5031503586559	6.54209569088956\\
93.6968188218489	6.54225337967886\\
93.8906876455645	6.54241058763276\\
94.0847568298028	6.54256731669649\\
94.2790263745638	6.54272356880548\\
94.4734962798474	6.54287934588546\\
94.6681665456538	6.54303464985246\\
94.8630371719828	6.5431894826129\\
95.0581081588345	6.54334384606367\\
95.2533795062089	6.54349774209213\\
95.448851214106	6.54365117257622\\
95.6445232825258	6.5438041393845\\
95.8403957114682	6.54395664437618\\
96.0364685009334	6.54410868940121\\
96.2327416509212	6.54426027630032\\
96.4292151614317	6.54441140690509\\
96.6258890324649	6.54456208303797\\
96.8227632640208	6.54471230651237\\
97.0198378560994	6.5448620791327\\
97.2171128087006	6.54501140269441\\
97.4145881218246	6.54516027898407\\
97.6122637954712	6.54530870977941\\
97.8101398296405	6.54545669684935\\
98.0082162243324	6.54560424195409\\
98.2064929795471	6.54575134684514\\
98.4049700952845	6.54589801326538\\
98.6036475715445	6.5460442429491\\
98.8025254083273	6.54619003762206\\
99.0016036056327	6.54633539900153\\
99.2008821634608	6.54648032879635\\
99.4003610818116	6.54662482870699\\
99.600040360685	6.54676890042556\\
99.7999200000812	6.5469125456359\\
100	6.54705576601362\\
};
\addlegendentry{Cram{\'e}r-Rao LB in~\eqref{eq:CRGaussian}}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	2.99999999999318e-06\\
0.000121198279360442	0.000363594825948173\\
0.00044175708140573	0.00132527065786908\\
0.000962676406135866	0.0028880231703023\\
0.00168395625355085	0.00505183653512238\\
0.00260559662365068	0.00781667117966445\\
0.00372759751643535	0.0111824474533082\\
0.00504995893190488	0.0151490257660287\\
0.00657268087005925	0.0197161838744861\\
0.00829576333089847	0.0248835920744173\\
0.0102192063144225	0.0306507871097502\\
0.0123430098206314	0.0370171456280561\\
0.0146671738495252	0.0439818579993826\\
0.0171916984011038	0.051543903273434\\
0.0199165834753673	0.0597020259820168\\
0.0228418290723156	0.0684547154042183\\
0.0259674351919487	0.0778001878061521\\
0.0292934018342667	0.087736372050859\\
0.0328197289992695	0.0982608988526522\\
0.0365464166869572	0.109371093829114\\
0.0404734648973298	0.121063974387809\\
0.0446008736303871	0.133336250377559\\
0.0489286428861294	0.146184328339049\\
0.0534567726645565	0.159604319108718\\
0.0581852629656684	0.173592048464899\\
0.0631141137894651	0.188143070456322\\
0.0682433251359467	0.203252683020328\\
0.0735728970051132	0.218915945480515\\
0.0791028293969646	0.235127697509739\\
0.0848331223115007	0.251882579152731\\
0.0907637757487217	0.269175051521135\\
0.0968947897086276	0.286999417800487\\
0.103226164191218	0.305349844241556\\
0.109757899196494	0.324220380845597\\
0.116489994724454	0.343604981492659\\
0.123422450775099	0.363497523302594\\
0.13055526734843	0.383891825058446\\
0.137888444444444	0.404781664560416\\
0.145421982063144	0.426160794814694\\
0.153155880204529	0.448022958994512\\
0.161090138868598	0.470361904140392\\
0.169224758055353	0.493171393592464\\
0.177559737764792	0.516445218169911\\
0.186095077996916	0.540177206130976\\
0.194830778751725	0.564361231961903\\
0.203766840029218	0.588991224054654\\
0.212903261829397	0.614061171341764\\
0.22224004415226	0.639565128962486\\
0.231777186997809	0.66549722303768\\
0.241514690366042	0.691851654632313\\
0.25145255425696	0.718622702983962\\
0.261590778670562	0.745804728073954\\
0.27192936360685	0.773392172614848\\
0.282468309065823	0.80137956352417\\
0.29320761504748	0.82976151294994\\
0.304147281551822	0.858532718908715\\
0.315287308578849	0.887687965591825\\
0.326627696128561	0.917222123390325\\
0.338168444200958	0.94713014868412\\
0.349909552796039	0.977407083435686\\
0.361851021913806	1.00804805462406\\
0.373992851554257	1.03904827355027\\
0.386335041717393	1.07040303504108\\
0.398877592403214	1.10210771657408\\
0.41162050361172	1.13415777734366\\
0.424563775342911	1.16654875728398\\
0.437707407596786	1.19927627606229\\
0.451051400373346	1.23233603205359\\
0.464595753672592	1.26572380130481\\
0.478340467494522	1.29943543649551\\
0.492285541839137	1.33346686589965\\
0.506430976706436	1.36781409235218\\
0.520776772096421	1.40247319222255\\
0.53532292800909	1.43744031439666\\
0.550069444444444	1.47271167926746\\
0.565016321402484	1.50828357773437\\
0.580163558883208	1.54415237021067\\
0.595511156886616	1.58031448563799\\
0.61105911541271	1.61676642050659\\
0.626807434461489	1.65350473788004\\
0.642756114032952	1.69052606642275\\
0.6589051541271	1.72782709942892\\
0.675254554743933	1.76540459385127\\
0.691804315883451	1.80325536932822\\
0.708554437545654	1.84137630720816\\
0.725504919730541	1.87976434956959\\
0.742655762438114	1.91841649823611\\
0.760006965668371	1.95732981378534\\
0.777558529421313	1.99650141455101\\
0.79531045369694	2.03592847561771\\
0.813262738495252	2.07560822780789\\
0.831415383816249	2.11553795666076\\
0.84976838965993	2.15571500140324\\
0.868321756026297	2.19613675391273\\
0.887075482915348	2.23680065767217\\
0.906029570327084	2.27770420671752\\
0.925184018261505	2.31884494457826\\
0.944538826718611	2.36022046321138\\
0.964093995698401	2.40182840192949\\
0.983849525200877	2.44366644632385\\
1.00380541522604	2.48573232718313\\
1.02396166577388	2.52802381940869\\
1.04431827684441	2.57053874092732\\
1.06487524843763	2.61327495160248\\
1.08563258055353	2.65623035214494\\
1.10659027319211	2.69940288302385\\
1.12774832635338	2.74279052337927\\
1.14910674003733	2.78639128993723\\
1.17066551424397	2.83020323592832\\
1.1924246489733	2.87422445001081\\
1.21438414422531	2.91845305519936\\
1.236544	2.96288720780032\\
1.25890421629738	3.00752509635453\\
1.28146479311744	3.05236494058865\\
1.30422573046019	3.0974049903759\\
1.32718702832562	3.14264352470706\\
1.35034868671374	3.18807885067268\\
1.37371070562454	3.2337093024572\\
1.39727308505803	3.27953324034581\\
1.4210358250142	3.3255490497448\\
1.44499892549306	3.37175514021607\\
1.4691623864946	3.41814994452644\\
1.49352620801883	3.46473191771238\\
1.51809039006574	3.51149953616071\\
1.54285493263534	3.55845129670581\\
1.56781983572762	3.60558571574382\\
1.59298509934259	3.65290132836427\\
1.61835072348024	3.70039668749941\\
1.64391670814057	3.7480703630919\\
1.66968305332359	3.79592094128075\\
1.6956497590293	3.84394702360619\\
1.72181682525769	3.89214722623339\\
1.74818425200877	3.94052017919547\\
1.77475203928253	3.98906452565574\\
1.80152018707897	4.03777892118953\\
1.8284886953981	4.08666203308544\\
1.85565756423992	4.13571253966638\\
1.88302679360442	4.18492912963013\\
1.9105963834916	4.23431050140965\\
1.93836633390147	4.28385536255295\\
1.96633664483402	4.33356242912264\\
1.99450731628926	4.38343042511489\\
2.02287834826719	4.43345808189783\\
2.05144974076779	4.48364413766929\\
2.08022149379109	4.53398733693357\\
2.10919360733707	4.58448642999729\\
2.13836608140573	4.63514017248397\\
2.16773891599708	4.68594732486718\\
2.19731211111111	4.73690665202217\\
2.22708566674783	4.78801692279552\\
2.25705958290723	4.83927690959276\\
2.28723385958932	4.89068538798365\\
2.31760849679409	4.94224113632475\\
2.34818349452155	4.99394293539918\\
2.37895885277169	5.04578956807311\\
2.40993457154452	5.09777981896879\\
2.44111065084003	5.1499124741538\\
2.47248709065823	5.20218632084614\\
2.50406389099911	5.25460014713488\\
2.53584105186267	5.30715274171618\\
2.56781857324892	5.35984289364404\\
2.59999645515786	5.41266939209576\\
2.63237469758948	5.46563102615164\\
2.66495330054379	5.51872658458856\\
2.69773226402078	5.5719548556871\\
2.73071158802045	5.62531462705201\\
2.76389127254281	5.67880468544543\\
2.79727131758786	5.73242381663276\\
2.83085172315559	5.78617080524072\\
2.864632489246	5.84004443462719\\
2.8986136158591	5.89404348676276\\
2.93279510299489	5.94816674212329\\
2.96717695065336	6.00241297959343\\
3.00175915883451	6.05678097638063\\
3.03654172753835	6.11126950793942\\
3.07152465676487	6.1658773479054\\
3.10670794651408	6.22060326803894\\
3.14209159678598	6.27544603817804\\
3.17767560758055	6.33040442620004\\
3.21345997889782	6.38547719799209\\
3.24944471073777	6.4406631174297\\
3.2856298031004	6.49596094636348\\
3.32201525598572	6.55136944461341\\
3.35860106939372	6.60688736997061\\
3.39538724332441	6.66251347820614\\
3.43237377777778	6.71824652308673\\
3.46956067275383	6.77408525639687\\
3.50694792825258	6.83002842796741\\
3.544535544274	6.88607478570992\\
3.58232352081812	6.94222307565699\\
3.62031185788491	6.99847204200785\\
3.65850055547439	7.05482042717936\\
3.69688961358656	7.11126697186184\\
3.73547903222141	7.16781041507975\\
3.77426881137895	7.22444949425684\\
3.81325895105917	7.28118294528555\\
3.85244945126207	7.33800950260048\\
3.89184031198766	7.3949278992557\\
3.93143153323594	7.45193686700564\\
3.9712231150069	7.50903513638943\\
4.01121505730054	7.56622143681839\\
4.05140736011687	7.62349449666661\\
4.09180002345589	7.68085304336425\\
4.13239304731759	7.73829580349353\\
4.17318643170197	7.79582150288714\\
4.21418017660904	7.8534288667289\\
4.2553742820388	7.91111661965661\\
4.29676874799123	7.96888348586667\\
4.33836357446636	8.02672818922063\\
4.38015876146417	8.08464945335324\\
4.42215430898466	8.14264600178207\\
4.46435021702784	8.20071655801826\\
4.5067464855937	8.25885984567871\\
4.54934311468225	8.31707458859905\\
4.59214010429348	8.37535951094765\\
4.6351374544274	8.43371333734039\\
4.678335165084	8.49213479295606\\
4.72173323626329	8.55062260365229\\
4.76533166796526	8.6091754960819\\
4.80913046018992	8.66779219780958\\
4.85312961293726	8.7264714374287\\
4.89732912620729	8.78521194467831\\
4.941729	8.84401245056005\\
4.9863292343154	8.90287168745503\\
5.03112982915348	8.96178838924044\\
5.07613078451424	9.02076129140599\\
5.1213321003977	9.07978913116988\\
5.16673377680383	9.13887064759437\\
5.21233581373265	9.19800458170089\\
5.25813821118416	9.25718967658443\\
5.30414096915835	9.31642467752738\\
5.35034408765522	9.37570833211259\\
5.39674756667478	9.43503939033563\\
5.44335140621703	9.49441660471621\\
5.49015560628196	9.55383873040867\\
5.53716016686957	9.61330452531152\\
5.58436508797987	9.67281275017594\\
5.63177036961286	9.73236216871321\\
5.67937601176853	9.79195154770105\\
5.72718201444688	9.85157965708872\\
5.77518837764792	9.91124527010101\\
5.82339510137164	9.97094716334091\\
5.87180218561805	10.0306841168911\\
5.92040963038714	10.0904549144138\\
5.96921743567892	10.15025834325\\
6.01822560149339	10.2100931945163\\
6.06743412783054	10.2699582632012\\
6.11684301469037	10.3298523482595\\
6.16645226207288	10.3897742527054\\
6.21626186997809	10.4497227837041\\
6.26627183840597	10.5096967526617\\
6.31648216735655	10.569694975314\\
6.3668928568298	10.6297162718136\\
6.41750390682575	10.6897594668148\\
6.46831531734437	10.749823389558\\
6.51932708838568	10.8099068739521\\
6.57053921994968	10.8700087586547\\
6.62195171203636	10.9301278871517\\
6.67356456464573	10.9902631078344\\
6.72537777777778	11.0504132740757\\
6.77739135143251	11.1105772443044\\
6.82960528560993	11.1707538820775\\
6.88201958031004	11.2309420561515\\
6.93463423553283	11.2911406405518\\
6.98744925127831	11.3513485146401\\
7.04046462754647	11.4115645631809\\
7.09368036433731	11.4717876764061\\
7.14709646165084	11.5320167500772\\
7.20071291948705	11.5922506855472\\
7.25452973784595	11.6524883898199\\
7.30854691672754	11.712728775608\\
7.36276445613181	11.7729707613896\\
7.41718235605876	11.8332132714625\\
7.4718006165084	11.8934552359981\\
7.52661923748072	11.9536955910926\\
7.58163821897573	12.013933278817\\
7.63685756099343	12.0741672472657\\
7.6922772635338	12.1343964506034\\
7.74789732659687	12.1946198491104\\
7.80371775018261	12.2548364092264\\
7.85973853429105	12.3150451035928\\
7.91595967892216	12.3752449110937\\
7.97238118407597	12.4354348168949\\
8.02900304975246	12.4956138124816\\
8.08582527595163	12.5557808956951\\
8.14284786267348	12.6159350707675\\
8.20007080991802	12.6760753483551\\
8.25749411768525	12.7362007455701\\
8.31511778597516	12.7963102860117\\
8.37294181478776	12.8564029997951\\
8.43096620412304	12.9164779235788\\
8.48919095398101	12.9765341005917\\
8.54761606436166	13.0365705806579\\
8.606241535265	13.0965864202202\\
8.66506736669102	13.1565806823628\\
8.72409355863972	13.2165524368323\\
8.78332011111111	13.2765007600576\\
8.84274702410518	13.3364247351682\\
8.90237429762195	13.3963234520118\\
8.96220193166139	13.45619600717\\
9.02222992622352	13.5160415039736\\
9.08245828130833	13.5758590525158\\
9.14288699691584	13.635647769665\\
9.20351607304602	13.6954067790757\\
9.26434550969889	13.7551352111993\\
9.32537530687444	13.8148322032921\\
9.38660546457268	13.8744968994243\\
9.4480359827936	13.934128450486\\
9.50966686153721	13.9937260141934\\
9.57149810080351	14.053288755093\\
9.63352970059248	14.1128158445658\\
9.69576166090415	14.1723064608295\\
9.7581939817385	14.2317597889401\\
9.82082666309553	14.2911750207927\\
9.88365970497524	14.3505513551211\\
9.94669310737765	14.4098879974963\\
10.0099268703027	14.4691841603244\\
10.0733609937505	14.5284390628433\\
10.136995477721	14.5876519311188\\
10.2008303222141	14.6468219980395\\
10.2648655272299	14.705948503311\\
10.3291010927684	14.7650306934492\\
10.3935370188296	14.8240678217728\\
10.4581733054135	14.8830591483948\\
10.5230099525201	14.9420039402138\\
10.5880469601493	15.0009014709036\\
10.6532843283013	15.0597510209028\\
10.7187220569759	15.1185518774031\\
10.7843601461732	15.1773033343373\\
10.8501985958932	15.2360046923666\\
10.9162374061359	15.2946552588665\\
10.9824765769012	15.3532543479129\\
11.0489161081893	15.4118012802669\\
11.115556	15.4702953833595\\
11.1823962523334	15.5287359912748\\
11.2494368651895	15.5871224447338\\
11.3166778385683	15.6454540910761\\
11.3841191724698	15.7037302842426\\
11.4517608668939	15.761950384756\\
11.5196029218408	15.8201137597023\\
11.5876453373103	15.8782197827105\\
11.6558881133025	15.9362678339324\\
11.7243312498174	15.9942573000216\\
11.792974746855	16.0521875741125\\
11.8618186044152	16.1100580557979\\
11.9308628224982	16.1678681511068\\
12.0001074011038	16.2256172724817\\
12.0695523402321	16.2833048387551\\
12.1391976398831	16.3409302751259\\
12.2090433000568	16.398493013135\\
12.2790893207532	16.455992490641\\
12.3493357019722	16.5134281517946\\
12.419782443714	16.570799447014\\
12.4904295459784	16.6281058329584\\
12.5612770087655	16.6853467725019\\
12.6323248320753	16.7425217347075\\
12.7035730159078	16.7996301947995\\
12.775021560263	16.8566716341368\\
12.8466704651408	16.9136455401849\\
12.9185197305414	16.9705514064885\\
12.9905693564646	17.0273887326429\\
13.0628193429105	17.0841570242656\\
13.1352696898791	17.1408557929679\\
13.2079203973703	17.1974845563252\\
13.2807714653843	17.2540428378484\\
13.353822893921	17.3105301669539\\
13.4270746829803	17.3669460789337\\
13.5005268325623	17.4232901149259\\
13.574179342667	17.4795618218839\\
13.6480322132944	17.535760752546\\
13.7220854444444	17.5918864654052\\
13.7963390361172	17.6479385246776\\
13.8707929883126	17.7039165002718\\
13.9454473010308	17.7598199677574\\
14.0203019742716	17.8156485083338\\
14.0953570080351	17.8714017087984\\
14.1706124023212	17.9270791615149\\
14.2460681571301	17.9826804643816\\
14.3217242724617	18.038205220799\\
14.3975807483159	18.0936530396378\\
14.4736375846928	18.1490235352068\\
14.5498947815924	18.2043163272202\\
14.6263523390147	18.2595310407653\\
14.7030102569597	18.3146673062695\\
14.7798685354273	18.3697247594683\\
14.8569271744177	18.4247030413716\\
14.9341861739307	18.4796017982316\\
15.0116455339664	18.5344206815092\\
15.0893052545248	18.5891593478416\\
15.1671653356059	18.6438174590086\\
15.2452257772096	18.6983946818998\\
15.3234865793361	18.7528906884815\\
15.4019477419852	18.807305155763\\
15.4806092651571	18.8616377657637\\
15.5594711488516	18.9158882054799\\
15.6385333930687	18.970056166851\\
15.7177959978086	19.0241413467264\\
15.7972589630712	19.0781434468324\\
15.8769222888564	19.1320621737381\\
15.9567859751644	19.1858972388229\\
16.036850021995	19.2396483582422\\
16.1171144293483	19.2933152528949\\
16.1975791972243	19.3468976483893\\
16.2782443256229	19.4003952750101\\
16.3591098145443	19.453807867685\\
16.4401756639883	19.5071351659513\\
16.521441873955	19.5603769139229\\
16.6029084444444	19.6135328602566\\
16.6845753754565	19.666602758119\\
16.7664426669913	19.7195863651537\\
16.8485103190488	19.7724834434477\\
16.9307783316289	19.8252937594984\\
17.0132467047318	19.8780170841808\\
17.0959154383573	19.9306531927143\\
17.1787845325055	19.9832018646298\\
17.2618539871764	20.0356628837369\\
17.3451238023699	20.088036038091\\
17.4285939780862	20.1403211199607\\
17.5122645143251	20.1925179257952\\
17.5961354110868	20.2446262561913\\
17.6802066683711	20.2966459158617\\
17.7644782861781	20.3485767136017\\
17.8489502645078	20.4004184622574\\
17.9336226033601	20.4521709786934\\
18.0184953027352	20.5038340837604\\
18.1035683626329	20.5554076022635\\
18.1888417830533	20.6068913629299\\
18.2743155639964	20.6582851983773\\
18.3599897054622	20.7095889450819\\
18.4458642074507	20.7608024433471\\
18.5319390699619	20.8119255372713\\
18.6182142929957	20.8629580747171\\
18.7046898765522	20.9138999072796\\
18.7913658206314	20.9647508902555\\
18.8782421252333	21.0155108826115\\
18.9653187903579	21.0661797469537\\
19.0525958160052	21.1167573494964\\
19.1400732021752	21.1672435600318\\
19.2277509488678	21.2176382518989\\
19.3156290560831	21.2679413019532\\
19.4037075238211	21.3181525905362\\
19.4919863520818	21.3682720014453\\
19.5804655408652	21.4182994219036\\
19.6691450901713	21.4682347425298\\
19.758025	21.5180778573083\\
19.8471052703514	21.5678286635596\\
19.9363859012256	21.6174870619108\\
20.0258668926224	21.6670529562656\\
20.1155482445419	21.7165262537756\\
20.205429956984	21.7659068648106\\
20.2955120299489	21.8151947029299\\
20.3857944634364	21.8643896848532\\
20.4762772574466	21.9134917304316\\
20.5669604119796	21.9625007626195\\
20.6578439270352	22.0114167074456\\
20.7489278026134	22.0602394939847\\
20.8402120387144	22.1089690543297\\
20.9316966353381	22.1576053235632\\
21.0233815924844	22.2061482397296\\
21.1152669101534	22.2545977438077\\
21.2073525883451	22.3029537796828\\
21.2996386270595	22.3512162941189\\
21.3921250262966	22.3993852367323\\
21.4848117860563	22.4474605599632\\
21.5776989063388	22.4954422190497\\
21.6707863871439	22.5433301720003\\
21.7640742284717	22.5911243795677\\
21.8575624303222	22.6388248052215\\
21.9512509926954	22.6864314151224\\
22.0451399155913	22.7339441780956\\
22.1392291990098	22.7813630656049\\
22.2335188429511	22.8286880517265\\
22.328008847415	22.8759191131232\\
22.4226992124016	22.9230562290192\\
22.5175899379109	22.9700993811737\\
22.6126810239429	23.0170485538564\\
22.7079724704975	23.0639037338218\\
22.8034642775749	23.1106649102843\\
22.8991564451749	23.1573320748935\\
22.9950489732976	23.2039052217091\\
23.091141861943	23.2503843471763\\
23.1874351111111	23.2967694501019\\
23.2839287208019	23.3430605316295\\
23.3806226910153	23.3892575952156\\
23.4775170217515	23.4353606466054\\
23.5746117130103	23.4813696938093\\
23.6719067647918	23.5272847470792\\
23.769402177096	23.5731058188848\\
23.8670979499229	23.6188329238903\\
23.9649940832725	23.6644660789313\\
24.0630905771447	23.7100053029918\\
24.1613874315397	23.7554506171809\\
24.2598846464573	23.8008020447108\\
24.3585822218976	23.8460596108735\\
24.4574801578606	23.8912233430189\\
24.5565784543462	23.936293270532\\
24.6558771113546	23.9812694248113\\
24.7553761288857	24.0261518392466\\
24.8550755069394	24.070940549197\\
24.9549752455158	24.1156355919696\\
25.0550753446149	24.1602370067977\\
25.1553758042367	24.2047448348194\\
25.2558766243811	24.2491591190568\\
25.3565778050483	24.2934799043945\\
25.4574793462381	24.3377072375588\\
25.5585812479507	24.381841167097\\
25.6598835101859	24.4258817433568\\
25.7613861329438	24.4698290184658\\
25.8630891162243	24.513683046311\\
25.9649924600276	24.557443882519\\
26.0670961643536	24.6011115844358\\
26.1694002292022	24.6446862111067\\
26.2719046545735	24.6881678232571\\
26.3746094404675	24.7315564832722\\
26.4775145868842	24.7748522551783\\
26.5806200938236	24.8180552046231\\
26.6839259612856	24.8611653988564\\
26.7874321892704	24.9041829067117\\
26.8911387777778	24.9471077985866\\
26.9950457268079	24.9899401464246\\
27.0991530363607	25.0326800236966\\
27.2034607064362	25.0753275053818\\
27.3079687370343	25.1178826679503\\
27.4126771281552	25.1603455893442\\
27.5175858797987	25.2027163489601\\
27.6226949919649	25.2449950276308\\
27.7280044646538	25.2871817076082\\
27.8335142978654	25.3292764725449\\
27.9392244915997	25.3712794074774\\
28.0451350458567	25.4131905988085\\
28.1512459606363	25.4550101342902\\
28.2575572359386	25.4967381030066\\
28.3640688717637	25.538374595357\\
28.4707808681114	25.5799197030393\\
28.5776932249817	25.621373519033\\
28.6848059423748	25.6627361375831\\
28.7921190202906	25.7040076541836\\
28.899632458729	25.7451881655609\\
29.0073462576901	25.7862777696583\\
29.1152604171739	25.8272765656197\\
29.2233749371804	25.8681846537737\\
29.3316898177096	25.909002135618\\
29.4402050587615	25.9497291138038\\
29.548920660336	25.9903656921203\\
29.6578366224332	26.0309119754795\\
29.7669529450532	26.0713680699009\\
29.8762696281958	26.1117340824964\\
29.9857866718611	26.1520101214554\\
30.095504076049	26.1921962960298\\
30.2054218407597	26.2322927165197\\
30.315539965993	26.2722994942586\\
30.4258584517491	26.3122167415987\\
30.5363772980278	26.352044571897\\
30.6470965048292	26.3917830995009\\
30.7580160721532	26.4314324397341\\
30.869136	26.4709927088825\\
30.9804562883695	26.5104640241808\\
31.0919769372616	26.5498465037981\\
31.2036979466764	26.5891402668251\\
31.3156193166139	26.6283454332599\\
31.4277410470741	26.6674621239949\\
31.540063138057	26.7064904608038\\
31.6525855895625	26.7454305663278\\
31.7653084015908	26.7842825640634\\
31.8782315741417	26.8230465783489\\
31.9913551072153	26.8617227343517\\
32.1046790008116	26.9003111580557\\
32.2182032549306	26.9388119762489\\
32.3319278695723	26.9772253165105\\
32.4458528447366	27.015551307199\\
32.5599781804237	27.0537900774396\\
32.6743038766334	27.0919417571123\\
32.7888299333658	27.1300064768399\\
32.9035563506209	27.1679843679759\\
33.0184831283987	27.2058755625926\\
33.1336102666991	27.2436801934699\\
33.2489377655223	27.2813983940832\\
33.3644656248681	27.3190302985922\\
33.4801938447366	27.3565760418292\\
33.5961224251278	27.3940357592884\\
33.7122513660417	27.4314095871139\\
33.8285806674783	27.4686976620895\\
33.9451103294376	27.505900121627\\
34.0618403519195	27.5430171037558\\
34.1787707349241	27.5800487471119\\
34.2959014784514	27.6169951909273\\
34.4132325825014	27.6538565750194\\
34.5307640470741	27.6906330397806\\
34.6484958721695	27.7273247261677\\
34.7664280577875	27.7639317756921\\
34.8845606039283	27.8004543304091\\
35.0028935105917	27.8368925329079\\
35.1214267777778	27.873246526302\\
35.2401604054866	27.9095164542189\\
35.359094393718	27.9457024607904\\
35.4782287424722	27.9818046906431\\
35.5975634517491	28.0178232888882\\
35.7170985215486	28.0537584011129\\
35.8368339518708	28.0896101733701\\
35.9567697427157	28.1253787521696\\
36.0769058940833	28.1610642844684\\
36.1972424059735	28.196666917662\\
36.3177792783865	28.2321867995751\\
36.4385165113221	28.2676240784525\\
36.5594541047805	28.3029789029505\\
36.6805920587615	28.3382514221278\\
36.8019303732652	28.373441785437\\
36.9234690482915	28.4085501427156\\
37.0452080838406	28.4435766441779\\
37.1671474799124	28.4785214404064\\
37.2892872365068	28.5133846823431\\
37.4116273536239	28.5481665212816\\
37.5341678312637	28.5828671088585\\
37.6569086694262	28.6174865970459\\
37.7798498681114	28.6520251381424\\
37.9029914273192	28.6864828847659\\
38.0263333470498	28.7208599898455\\
38.149875627303	28.7551566066133\\
38.2736182680789	28.7893728885973\\
38.3975612693775	28.8235089896132\\
38.5217046311988	28.8575650637571\\
38.6460483535427	28.8915412653981\\
38.7705924364094	28.9254377491702\\
38.8953368797987	28.9592546699659\\
39.0202816837107	28.9929921829284\\
39.1454268481454	29.0266504434441\\
39.2707723731028	29.0602296071361\\
39.3963182585829	29.0937298298569\\
39.5220645045857	29.1271512676813\\
39.6480111111111	29.1604940768993\\
39.7741580781593	29.19375841401\\
39.9005054057301	29.2269444357141\\
40.0270530938236	29.2600522989073\\
40.1538011424397	29.293082160674\\
40.2807495515786	29.3260341782807\\
40.4078983212402	29.3589085091692\\
40.5352474514244	29.3917053109503\\
40.6627969421313	29.4244247413977\\
40.7905467933609	29.4570669584413\\
40.9184970051132	29.4896321201614\\
41.0466475773882	29.5221203847822\\
41.1749985101859	29.5545319106659\\
41.3035498035062	29.5868668563068\\
41.4323014573492	29.6191253803249\\
41.561253471715	29.6513076414604\\
41.6904058466034	29.683413798568\\
41.8197585820145	29.7154440106105\\
41.9493116779482	29.7473984366538\\
42.0790651344047	29.7792772358608\\
42.2090189513838	29.811080567486\\
42.3391731288856	29.84280859087\\
42.4695276669102	29.874461465434\\
42.6000825654573	29.9060393506744\\
42.7308378245272	29.9375424061574\\
42.8617934441198	29.968970791514\\
42.9929494242351	30.0003246664342\\
43.124305764873	30.0316041906626\\
43.2558624660336	30.0628095239927\\
43.3876195277169	30.0939408262621\\
43.5195769499229	30.1249982573474\\
43.6517347326516	30.1559819771595\\
43.7840928759029	30.1868921456384\\
43.916651379677	30.2177289227487\\
44.0494102439737	30.2484924684746\\
44.1823694687931	30.2791829428151\\
44.3155290541352	30.3098005057798\\
44.448889	30.3403453173839\\
44.5824493063875	30.3708175376435\\
44.7162099732976	30.4012173265717\\
44.8501710007305	30.4315448441736\\
44.984332388686	30.4618002504421\\
45.1186941371642	30.4919837053536\\
45.2532562461651	30.5220953688638\\
45.3880187156887	30.5521354009031\\
45.5229815457349	30.5821039613727\\
45.6581447363039	30.6120012101405\\
45.7935082873955	30.6418273070367\\
45.9290721990098	30.67158241185\\
46.0648364711468	30.7012666843237\\
46.2008011038065	30.7308802841515\\
46.3369660969889	30.7604233709736\\
46.4733314506939	30.7898961043729\\
46.6098971649217	30.8192986438716\\
46.7466632396721	30.8486311489267\\
46.8836296749452	30.8778937789267\\
47.020796470741	30.907086693188\\
47.1581636270595	30.936210050951\\
47.2957311439007	30.9652640113769\\
47.4334990212645	30.9942487335437\\
47.571467259151	31.023164376443\\
47.7096358575603	31.0520110989766\\
47.8480048164922	31.0807890599528\\
47.9865741359468	31.1094984180832\\
48.1253438159241	31.1381393319797\\
48.264313856424	31.1667119601505\\
48.4034842574466	31.1952164609975\\
48.542855018992	31.2236529928129\\
48.68242614106	31.2520217137759\\
48.8221976236507	31.2803227819496\\
48.9621694667641	31.3085563552782\\
49.1023416704001	31.3367225915838\\
49.2427142345589	31.3648216485631\\
49.3832871592403	31.3928536837851\\
49.5240604444445	31.4208188546875\\
49.6650340901713	31.4487173185743\\
49.8062080964208	31.4765492326125\\
49.9475824631929	31.5043147538299\\
50.0891571904878	31.5320140391117\\
50.2309322783053	31.5596472451983\\
50.3729077266456	31.5872145286822\\
50.5150835355085	31.6147160460056\\
50.6574597048941	31.6421519534575\\
50.8000362348024	31.6695224071714\\
50.9428131252334	31.6968275631227\\
51.085790376187	31.7240675771259\\
51.2289679876634	31.7512426048326\\
51.3723459596624	31.7783528017286\\
51.5159242921841	31.8053983231315\\
51.6597029852285	31.8323793241889\\
51.8036820387956	31.8592959598752\\
51.9478614528853	31.8861483849899\\
52.0922412274978	31.912936754155\\
52.2368213626329	31.9396612218131\\
52.3816018582907	31.9663219422248\\
52.5265827144712	31.9929190694665\\
52.6717639311744	32.0194527574287\\
52.8171455084003	32.0459231598133\\
52.9627274461489	32.072330430132\\
53.1085097444201	32.0986747217038\\
53.254492403214	32.1249561876533\\
53.4006754225307	32.1511749809087\\
53.54705880237	32.1773312541994\\
53.6936425427319	32.2034251600545\\
53.8404266436166	32.2294568508008\\
53.987411105024	32.2554264785608\\
54.134595926954	32.2813341952509\\
54.2819811094067	32.3071801525793\\
54.4295666523821	32.332964502045\\
54.5773525558802	32.3586873949349\\
54.725338819901	32.384348982323\\
54.8735254444445	32.4099494150682\\
55.0219124295106	32.4354888438126\\
55.1704997750994	32.4609674189801\\
55.319287481211	32.4863852907747\\
55.4682755478452	32.5117426091784\\
55.617463975002	32.5370395239504\\
55.7668527626816	32.5622761846251\\
55.9164419108839	32.5874527405102\\
56.0662314196088	32.6125693406861\\
56.2162212888564	32.6376261340037\\
56.3664115186267	32.6626232690829\\
56.5168021089197	32.6875608943118\\
56.6673930597354	32.7124391578447\\
56.8181843710738	32.7372582076008\\
56.9691760429348	32.7620181912631\\
57.1203680753186	32.7867192562767\\
57.271760468225	32.8113615498478\\
57.4233532216541	32.8359452189423\\
57.5751463356059	32.8604704102843\\
57.7271398100804	32.8849372703553\\
57.8793336450775	32.9093459453923\\
58.0317278405974	32.9336965813875\\
58.1843223966399	32.9579893240862\\
58.3371173132051	32.9822243189863\\
58.490112590293	33.0064017113367\\
58.6433082279036	33.0305216461367\\
58.7967042260369	33.0545842681341\\
58.9503005846928	33.0785897218251\\
59.1040973038714	33.1025381514524\\
59.2580943835728	33.1264297010047\\
59.4122918237968	33.1502645142153\\
59.5666896245435	33.1740427345613\\
59.7212877858128	33.1977645052629\\
59.8760863076049	33.2214299692818\\
60.0310851899197	33.2450392693206\\
60.1862844327571	33.2685925478222\\
60.3416840361172	33.2920899469682\\
60.497284	33.3155316086787\\
60.6530843244055	33.3389176746109\\
60.8090850093337	33.3622482861585\\
60.9652860547845	33.3855235844511\\
61.1216874607581	33.4087437103527\\
61.2782892272543	33.4319088044617\\
61.4350913542732	33.4550190071096\\
61.5920938418148	33.4780744583606\\
61.7492966898791	33.5010752980103\\
61.9066998984661	33.5240216655858\\
62.0643034675757	33.546913700344\\
62.222107397208	33.569751541272\\
62.380111687363	33.5925353270854\\
62.5383163380408	33.6152651962284\\
62.6967213492412	33.6379412868727\\
62.8553267209642	33.6605637369172\\
63.01413245321	33.6831326839871\\
63.1731385459784	33.7056482654334\\
63.3323449992696	33.7281106183326\\
63.4917518130834	33.7505198794854\\
63.6513589874199	33.7728761854172\\
63.811166522279	33.7951796723767\\
63.9711744176609	33.8174304763357\\
64.1313826735654	33.8396287329886\\
64.2917912899927	33.861774577752\\
64.4524002669426	33.8838681457639\\
64.6132096044152	33.9059095718836\\
64.7742193024105	33.9278989906912\\
64.9354293609285	33.9498365364868\\
65.0968397799692	33.9717223432906\\
65.2584505595325	33.9935565448421\\
65.4202616996185	34.0153392745998\\
65.5822732002272	34.0370706657411\\
65.7444850613586	34.0587508511614\\
65.9068972830127	34.0803799634744\\
66.0695098651895	34.1019581350111\\
66.232322807889	34.1234854978198\\
66.3953361111111	34.144962183666\\
66.5585497748559	34.1663883240316\\
66.7219637991234	34.187764050115\\
66.8855781839136	34.2090894928306\\
67.0493929292265	34.2303647828087\\
67.2134080350621	34.2515900503952\\
67.3776235014203	34.272765425651\\
67.5420393283013	34.2938910383526\\
67.7066555157049	34.3149670179909\\
67.8714720636312	34.3359934937717\\
68.0364889720802	34.3569705946152\\
68.2017062410519	34.3778984491558\\
68.3671238705462	34.3987771857422\\
68.5327418605632	34.4196069324366\\
68.698560211103	34.4403878170154\\
68.8645789221654	34.4611199669685\\
69.0307979937505	34.4818035094991\\
69.1972174258583	34.502438571524\\
69.3638372184887	34.5230252796731\\
69.5306573716419	34.5435637602895\\
69.6976778853178	34.5640541394294\\
69.8648987595163	34.5844965428619\\
70.0323199942375	34.6048910960689\\
70.1999415894814	34.6252379242454\\
70.367763545248	34.6455371522989\\
70.5357858615372	34.6657889048497\\
70.7040085383492	34.6859933062309\\
70.8724315756838	34.7061504804881\\
71.0410549735411	34.7262605513797\\
71.2098787319211	34.7463236423765\\
71.3789028508238	34.7663398766622\\
71.5481273302492	34.786309377133\\
71.7175521701972	34.8062322663977\\
71.887177370668	34.8261086667779\\
72.0570029316614	34.8459387003078\\
72.2270288531775	34.8657224887345\\
72.3972551352163	34.8854601535177\\
72.5676817777778	34.9051518158302\\
72.738308780862	34.9247975965574\\
72.9091361444688	34.944397616298\\
73.0801638685983	34.9639519953636\\
73.2513919532506	34.9834608537791\\
73.4228203984255	35.0029243112826\\
73.5944492041231	35.0223424873255\\
73.7662783703433	35.0417155010728\\
73.9383078970863	35.061043471403\\
74.1105377843519	35.0803265169084\\
74.2829680321403	35.0995647558951\\
74.4555986404513	35.1187583063831\\
74.628429609285	35.1379072861069\\
74.8014609386414	35.1570118125148\\
74.9746926285204	35.1760720027699\\
75.1481246789222	35.1950879737499\\
75.3217570898466	35.2140598420472\\
75.4955898612937	35.2329877239691\\
75.6696229932636	35.2518717355383\\
75.843856485756	35.2707119924926\\
76.0182903387712	35.2895086102856\\
76.1929245523091	35.3082617040865\\
76.3677591263696	35.3269713887804\\
76.5427940609529	35.3456377789689\\
76.7180293560588	35.3642609889697\\
76.8934650116874	35.3828411328172\\
77.0691010278386	35.4013783242629\\
77.2449374045126	35.4198726767751\\
77.4209741417093	35.4383243035397\\
77.5972112394286	35.4567333174601\\
77.7736486976707	35.4750998311576\\
77.9502865164354	35.4934239569716\\
78.1271246957228	35.51170580696\\
78.3041632355328	35.5299454928993\\
78.4814021358656	35.548143126285\\
78.6588413967211	35.5662988183318\\
78.8364810180992	35.5844126799738\\
79.014321	35.6024848218652\\
79.1923613424235	35.6205153543801\\
79.3706020453697	35.6385043876131\\
79.5490431088386	35.6564520313795\\
79.7276845328301	35.6743583952157\\
79.9065263173444	35.6922235883793\\
80.0855684623813	35.7100477198498\\
80.2648109679409	35.7278308983286\\
80.4442538340232	35.7455732322393\\
80.6238970606282	35.7632748297283\\
80.8037406477559	35.7809357986651\\
80.9837845954062	35.7985562466424\\
81.1640289035793	35.8161362809767\\
81.344473572275	35.8336760087084\\
81.5251186014934	35.8511755366024\\
81.7059639912345	35.8686349711485\\
81.8870097414983	35.8860544185613\\
82.0682558522847	35.9034339847812\\
82.2497023235939	35.9207737754744\\
82.4313491554257	35.9380738960332\\
82.6131963477802	35.9553344515766\\
82.7952439006574	35.9725555469506\\
82.9774918140573	35.9897372867287\\
83.1599400879799	36.006879775212\\
83.3425887224251	36.0239831164298\\
83.5254377173931	36.0410474141401\\
83.7084870728837	36.0580727718296\\
83.891736788897	36.0750592927146\\
84.075186865433	36.0920070797412\\
84.2588373024917	36.1089162355854\\
84.4426881000731	36.125786862654\\
84.6267392581771	36.1426190630849\\
84.8109907768038	36.1594129387471\\
84.9954426559532	36.1761685912418\\
85.1800948956254	36.1928861219021\\
85.3649474958202	36.2095656317942\\
85.5500004565376	36.2262072217171\\
85.7352537777778	36.2428109922035\\
85.9207074595406	36.2593770435201\\
86.1063615018262	36.275905475668\\
86.2922159046344	36.2923963883831\\
86.4782706679653	36.3088498811368\\
86.6645257918188	36.325266053136\\
86.8509812761951	36.3416450033241\\
87.0376371210941	36.3579868303809\\
87.2244933265157	36.3742916327234\\
87.41154989246	36.3905595085062\\
87.598806818927	36.406790555622\\
87.7862641059167	36.4229848717018\\
87.9739217534291	36.4391425541157\\
88.1617797614642	36.455263699973\\
88.3498381300219	36.4713484061231\\
88.5380968591024	36.4873967691557\\
88.7265559487055	36.5034088854013\\
88.9152153988313	36.5193848509315\\
89.1040752094798	36.53532476156\\
89.2931353806509	36.5512287128424\\
89.4823959123448	36.5670968000773\\
89.6718568045613	36.5829291183064\\
89.8615180573005	36.5987257623149\\
90.0513796705625	36.6144868266325\\
90.2414416443471	36.6302124055332\\
90.4317039786544	36.6459025930365\\
90.6221666734843	36.6615574829071\\
90.812829728837	36.6771771686562\\
91.0036931447123	36.6927617435414\\
91.1947569211103	36.7083113005675\\
91.386021058031	36.7238259324868\\
91.5774855554744	36.7393057317997\\
91.7691504134405	36.7547507907553\\
91.9610156319292	36.7701612013518\\
92.1530812109407	36.7855370553368\\
92.3453471504748	36.8008784442082\\
92.5378134505316	36.8161854592143\\
92.7304801111111	36.8314581913548\\
92.9233471322133	36.8466967313808\\
93.1164145138382	36.8619011697954\\
93.3096822559857	36.8770715968547\\
93.5031503586559	36.8922081025676\\
93.6968188218489	36.9073107766968\\
93.8906876455645	36.9223797087591\\
94.0847568298028	36.9374149880261\\
94.2790263745638	36.9524167035245\\
94.4734962798474	36.9673849440366\\
94.6681665456538	36.9823197981011\\
94.8630371719828	36.9972213540134\\
95.0581081588345	37.0120896998261\\
95.2533795062089	37.0269249233496\\
95.448851214106	37.0417271121526\\
95.6445232825258	37.0564963535627\\
95.8403957114682	37.0712327346667\\
96.0364685009334	37.0859363423112\\
96.2327416509212	37.1006072631036\\
96.4292151614317	37.1152455834116\\
96.6258890324649	37.129851389365\\
96.8227632640208	37.1444247668549\\
97.0198378560994	37.1589658015354\\
97.2171128087006	37.1734745788235\\
97.4145881218246	37.1879511838994\\
97.6122637954712	37.2023957017079\\
97.8101398296405	37.2168082169579\\
98.0082162243324	37.2311888141239\\
98.2064929795471	37.2455375774457\\
98.4049700952845	37.2598545909294\\
98.6036475715445	37.2741399383478\\
98.8025254083273	37.2883937032411\\
99.0016036056327	37.3026159689171\\
99.2008821634608	37.316806818452\\
99.4003610818116	37.3309663346908\\
99.600040360685	37.3450946002479\\
99.7999200000812	37.3591916975077\\
100	37.3732577086248\\
};
\addlegendentry{MMSE LB in~\eqref{eq:Our_bound_gaussian_noise}}

\end{axis}

\begin{axis}[%
width=7cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
